BeamSync: Over-The-Air Synchronization for Distributed Massive MIMO Systems

In distributed massive multiple-input multiple-output (MIMO) systems, multiple geographically separated access points (APs) communicate simultaneously with a user, leveraging the benefits of multi-antenna coherent MIMO processing and macro-diversity gains from the distributed setups. However, time and frequency synchronization of the multiple APs is crucial to achieve good performance and enable joint precoding. In this paper, we analyze the synchronization requirement among multiple APs from a reciprocity perspective, taking into account the multiplicative impairments caused by mismatches in radio frequency (RF) hardware. We demonstrate that a phase calibration of reciprocity-calibrated APs is sufficient for the joint coherent transmission of data to the user. To achieve synchronization, we propose a novel over-the-air synchronization protocol, named BeamSync, to calibrate the geographically separated APs without sending any measurements to the central processing unit (CPU) through fronthaul. We show that sending the synchronization signal in the dominant direction of the channel between APs is optimal. Additionally, we derive the optimal phase and frequency offset estimators. Simulation results indicate that the proposed BeamSync method enhances performance by 3 dB when the number of antennas at the APs is doubled. Moreover, the method performs well compared to traditional beamforming techniques.

==> BeamSyncPhasePerformanceWithFrequencyOffset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.808in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (radians)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	1.72106975117401\\
-27	1.62859113207408\\
-24	1.43678283837798\\
-21	1.09221705461125\\
-18	0.612510700397549\\
-15	0.27789356791807\\
-12	0.147298278725691\\
-9	0.0870425527704557\\
-6	0.0532934182910291\\
-3	0.0332435319954959\\
0	0.0208782993999382\\
3	0.0135596881401059\\
6	0.00900672998858603\\
9	0.00613897631622442\\
12	0.00426462838766517\\
15	0.00298158686428141\\
18	0.00210520182454673\\
21	0.00148447896840619\\
24	0.00104720140432771\\
27	0.000741797644802663\\
30	0.000525296006366934\\
};
\addlegendentry{$\Delta=0$ Hz}

\addplot [color=black, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-30	1.72098419406812\\
-27	1.62842580221252\\
-24	1.4368092026917\\
-21	1.09226741283231\\
-18	0.612988476863861\\
-15	0.277974002355112\\
-12	0.147462829575341\\
-9	0.087347808996191\\
-6	0.0537589315013186\\
-3	0.0340081598936712\\
0	0.0220762771983568\\
3	0.015337349397226\\
6	0.01151535007755\\
9	0.00945610277830806\\
12	0.00834238693100704\\
15	0.0077680399412008\\
18	0.0074773900874499\\
21	0.00733397332933033\\
24	0.00725356850482634\\
27	0.00722039738922142\\
30	0.00719964344820028\\
};
\addlegendentry{$\Delta=0.5$ Hz}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-30	1.72105450777502\\
-27	1.62837847875126\\
-24	1.43675768549891\\
-21	1.09248839158699\\
-18	0.613066055277671\\
-15	0.278356706046494\\
-12	0.147970094933517\\
-9	0.0882353397420432\\
-6	0.0551809408381495\\
-3	0.0362207804667483\\
0	0.0253118092550179\\
3	0.0197431604479278\\
6	0.016951193152523\\
9	0.0156314028119955\\
12	0.0149705720599213\\
15	0.0146623876728685\\
18	0.0145153177799226\\
21	0.0144406430139113\\
24	0.0144002031694909\\
27	0.0143816621340624\\
30	0.0143712579249014\\
};
\addlegendentry{$\Delta=1$ Hz}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	1.72121903698704\\
-27	1.62879099051205\\
-24	1.43664081007625\\
-21	1.09283801562586\\
-18	0.614305598291229\\
-15	0.279753494108391\\
-12	0.150024948627255\\
-9	0.0916954156490611\\
-6	0.0604967476804652\\
-3	0.043946173458337\\
0	0.0354906504080784\\
3	0.0317484878967087\\
6	0.0300979968568329\\
9	0.0293811478685238\\
12	0.0290303542506497\\
15	0.0288721166994087\\
18	0.0288044935308448\\
21	0.0287638161026961\\
24	0.0287384513341365\\
27	0.02873409651965\\
30	0.0287306780584674\\
};
\addlegendentry{$\Delta=2$ Hz}

\end{axis}
\end{tikzpicture}%

==> BeamSync_SyncSignalLength_Performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.808in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Synchronization signal length},
ymode=log,
ymin=0.000820205816884309,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (radians)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
2	0.03205845202783\\
4	0.0225057219254303\\
8	0.0159522683189166\\
10	0.0141659273838387\\
16	0.0112611478296804\\
20	0.0100532678131115\\
30	0.00829234450896739\\
40	0.00711663380199763\\
50	0.00639794376375745\\
60	0.0058144009770649\\
70	0.00540067468521559\\
80	0.00503711626003712\\
90	0.00475974070699704\\
100	0.00449581990572682\\
};
\addlegendentry{SNR = $10$ dB}


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	0.00979057636088956\\
4	0.00692438866278426\\
8	0.00489998608234564\\
10	0.00437510427187919\\
16	0.00346650441499943\\
20	0.00308497879634254\\
30	0.00251990072698084\\
40	0.00218083752777056\\
50	0.00194947084931883\\
60	0.00177751613839527\\
70	0.00165192439841532\\
80	0.00154146145108276\\
90	0.00144695008279963\\
100	0.00138418680660854\\
};
\addlegendentry{ SNR = $20$ dB}



\end{axis}
\end{tikzpicture}%

==> calibrationErrorPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
		\pgfplotsset{
		every axis legend/.append style={ at={(0,1.26)}, nodes={scale=0.675},anchor=north west, legend cell align=left, align=left, legend columns = 1}}
	\begin{axis}[%
		%width=0.55\textwidth,
		%height=0.4\textwidth,
		width=0.4\textwidth,
		height=0.3\textwidth,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=0,
		xmax=250,
		xlabel style={font=\color{white!15!black}},
		xlabel={Time (minutes)},
		ymin=0,
		ymax=30,
		ylabel style={font=\color{white!15!black}},
		ylabel={Mean absolute phase deviation (degrees)},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
%		legend style={at={(0.33,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	0	0.140119544151472\\
	1	9.55049309173667\\
	2	13.6222119497165\\
	3	16.5704125433554\\
	4	19.0765868997552\\
	5	21.3267121754967\\
	6	23.3144779821825\\
	7	25.1763144184997\\
	8	26.9110472727966\\
	9	28.3800666496834\\
	10	1.12437614994714\\
	11	9.63891817102832\\
	12	13.488181341353\\
	13	16.5467100262581\\
	14	19.1630973002884\\
	15	21.4991026334238\\
	16	23.5109540400244\\
	17	25.3417963900066\\
	18	27.054983439235\\
	19	28.7493913949693\\
	20	1.5886821019458\\
	21	9.67735724840093\\
	22	13.6374109215612\\
	23	16.6483011295896\\
	24	19.2907767470107\\
	25	21.72297903273\\
	26	23.6394405286634\\
	27	25.443546542857\\
	28	27.3611834445092\\
	29	28.9392373278602\\
	30	1.92758987287384\\
	31	9.72343833120831\\
	32	13.454869878437\\
	33	16.6188625195335\\
	34	19.0186686252018\\
	35	21.2660297553369\\
	36	23.2611521398421\\
	37	25.0359768133269\\
	38	26.8896757428694\\
	39	28.7885643681298\\
	40	2.22184554138603\\
	41	9.78203860200575\\
	42	13.8091427797011\\
	43	16.8257675352777\\
	44	19.2702079059099\\
	45	21.4871383299476\\
	46	23.4984643130353\\
	47	25.3260918601314\\
	48	26.9094879776627\\
	49	28.5483468403804\\
	50	2.51110709922626\\
	51	9.83789882694973\\
	52	13.7976475859486\\
	53	16.8794239882041\\
	54	19.3313289503636\\
	55	21.5761194901339\\
	56	23.6366051402734\\
	57	25.5331908234824\\
	58	27.3313357553845\\
	59	28.8205646589744\\
	60	2.7663578291474\\
	61	9.89682378010506\\
	62	13.7472198382042\\
	63	16.4541169136293\\
	64	18.8167619964083\\
	65	21.132287225265\\
	66	23.167272710204\\
	67	25.0693552790392\\
	68	26.6758138417899\\
	69	28.3764864460002\\
	70	2.95763925679374\\
	71	10.0489314477815\\
	72	13.8679920708435\\
	73	16.7876759733475\\
	74	19.3291676364793\\
	75	21.4570092290499\\
	76	23.6405171441149\\
	77	25.4796314007589\\
	78	27.2880252364697\\
	79	28.9237751143123\\
	80	3.20525273497832\\
	81	10.1975530042061\\
	82	13.9390426059337\\
	83	16.8950644517688\\
	84	19.2987283722059\\
	85	21.6114701446915\\
	86	23.652393599941\\
	87	25.6098291040364\\
	88	27.284644378478\\
	89	28.9973254594883\\
	90	3.32814655297284\\
	91	10.1266473909544\\
	92	13.8760269424925\\
	93	16.8747962901605\\
	94	19.176141213442\\
	95	21.3723452584777\\
	96	23.3758443028922\\
	97	25.3618330151772\\
	98	26.8179894782262\\
	99	28.3149081836811\\
	100	3.56973534086631\\
	101	10.2904154054555\\
	102	14.1142625098691\\
	103	17.1704933831724\\
	104	19.7360515304047\\
	105	21.884750416848\\
	106	23.6691811799242\\
	107	25.5313756196099\\
	108	27.2149789301792\\
	109	28.6750752103238\\
	110	3.78692081605589\\
	111	10.2004964688175\\
	112	14.0862172465114\\
	113	16.9872070123128\\
	114	19.4784659603696\\
	115	21.6412031279426\\
	116	23.6068387679855\\
	117	25.3845781239754\\
	118	27.143064436102\\
	119	28.7308335198794\\
	120	3.85586494139463\\
	121	10.4467460712156\\
	122	14.2139681653878\\
	123	17.0771833524339\\
	124	19.6490233928301\\
	125	21.8161555784524\\
	126	23.7339463032545\\
	127	25.5654733253864\\
	128	27.2832170847497\\
	129	28.9639207264064\\
	130	4.05950274943789\\
	131	10.2957310831866\\
	132	14.1131113443074\\
	133	17.1293151757853\\
	134	19.5233415882518\\
	135	21.6990038067641\\
	136	23.7561504292082\\
	137	25.7525455447304\\
	138	27.2463328542141\\
	139	29.1200636671499\\
	140	4.18572653002796\\
	141	10.4322659988315\\
	142	14.2993861631348\\
	143	17.0182564815299\\
	144	19.4568335253525\\
	145	21.7579553202786\\
	146	23.821470233484\\
	147	25.5955570055073\\
	148	27.1662168159344\\
	149	28.782021230297\\
	150	4.36045455640437\\
	151	10.5056542873783\\
	152	14.0119848574796\\
	153	17.0185587018783\\
	154	19.5686649576274\\
	155	21.8692559813114\\
	156	23.6558431670806\\
	157	25.4695588122021\\
	158	27.051298473843\\
	159	28.8115780206976\\
	160	4.50040370817764\\
	161	10.5885264163282\\
	162	14.1392019622348\\
	163	17.0653586377259\\
	164	19.6116534970569\\
	165	21.8913754137226\\
	166	23.8531571505107\\
	167	25.8819099588668\\
	168	27.6370550908698\\
	169	29.2725252526932\\
	170	4.60036169519233\\
	171	10.4601059422263\\
	172	14.2894151140383\\
	173	17.3911205509562\\
	174	19.8447983670413\\
	175	22.0069759598274\\
	176	23.9395076945021\\
	177	25.7649166797954\\
	178	27.5277273818532\\
	179	28.9480388298342\\
	180	4.75209749603683\\
	181	10.6490681871306\\
	182	14.3110389276904\\
	183	17.2477555160371\\
	184	19.8377560861796\\
	185	22.0506492804787\\
	186	24.0935594857286\\
	187	25.9156087044554\\
	188	27.6593659048543\\
	189	29.4662721849625\\
	190	4.90770187671691\\
	191	10.7819012926374\\
	192	14.4088256164742\\
	193	17.4318037857849\\
	194	20.0914146021062\\
	195	22.2798462246784\\
	196	24.3434048001293\\
	197	26.0416757084639\\
	198	27.8023700590357\\
	199	29.3982643010381\\
	200	4.98235861289706\\
	201	10.7717288314263\\
	202	14.4418594565428\\
	203	17.2713243879355\\
	204	19.7818714038811\\
	205	21.80593910766\\
	206	23.7871386988829\\
	207	25.6854709732444\\
	208	27.3411127115161\\
	209	28.9276377711848\\
	210	5.14617014951014\\
	211	10.9881334683797\\
	212	14.7397220735804\\
	213	17.5688139067578\\
	214	19.9098745751801\\
	215	22.0538582008369\\
	216	24.1934605050565\\
	217	25.7444407302609\\
	218	27.6089336064153\\
	219	29.2569253344324\\
	220	5.25027055158622\\
	221	10.8005390129758\\
	222	14.2685017825684\\
	223	17.2710903566438\\
	224	19.8407049597303\\
	225	21.8584597789014\\
	226	23.9208257062389\\
	227	25.8200018134199\\
	228	27.5437109468766\\
	229	29.2334432909051\\
	230	5.3907544501125\\
	231	11.071778920538\\
	232	14.5670354550459\\
	233	17.3973818590197\\
	234	19.9386362129902\\
	235	22.0779837882707\\
	236	24.2610350287728\\
	237	26.1337076088942\\
	238	27.9721754160155\\
	239	29.5506155163824\\
	240	5.60168392403289\\
	241	11.1289918860426\\
	242	14.7118885702595\\
	243	17.4948579010642\\
	244	19.9071973587723\\
	245	22.0066235786322\\
	246	24.0348609947097\\
	247	25.9838393716856\\
	248	27.6733691650019\\
	249	29.2780885354948\\
	250	5.61435525601757\\
};
\addlegendentry{BeamSync periodic, with reciprocity errors and with LO drift}

\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
table[row sep=crcr]{%
	0	0.140119544151472\\
	10	1.12437614994714\\
	20	1.5886821019458\\
	30	1.92758987287384\\
	40	2.22184554138603\\
	50	2.51110709922626\\
	60	2.7663578291474\\
	70	2.95763925679374\\
	80	3.20525273497832\\
	90	3.32814655297284\\
	100	3.56973534086631\\
	110	3.78692081605589\\
	120	3.85586494139463\\
	130	4.05950274943789\\
	140	4.18572653002796\\
	150	4.36045455640437\\
	160	4.50040370817764\\
	170	4.60036169519233\\
	180	4.75209749603683\\
	190	4.90770187671691\\
	200	4.98235861289706\\
	210	5.14617014951014\\
	220	5.25027055158622\\
	230	5.3907544501125\\
	240	5.60168392403289\\
	250	5.61435525601757\\
};
\addlegendentry{BeamSync periodic, with reciprocity errors but without LO drift}

\addplot [color=black,  line width=1.0pt, mark=diamond, mark options={solid, black}]
table[row sep=crcr]{%
	0	0.140119544151472\\
	10	0.825816384125895\\
	20	1.14822736513919\\
	30	1.41933173122091\\
	40	1.6157701943148\\
	50	1.81769436789308\\
	60	1.97954661192199\\
	70	2.17339583299325\\
	80	2.29084868504505\\
	90	2.42219184253086\\
	100	2.57615232472604\\
	110	2.68540238092298\\
	120	2.77198093549559\\
	130	2.92651757535836\\
	140	3.02896994088058\\
	150	3.16793866435514\\
	160	3.23466399200971\\
	170	3.35107427082852\\
	180	3.397975141123\\
	190	3.48324626047557\\
	200	3.62248757234146\\
	210	3.70866031857502\\
	220	3.79845157103478\\
	230	3.89229814990658\\
	240	3.97475118020746\\
	250	4.05690367476749\\
};
\addlegendentry{BeamSync once, with reciprocity errors but without LO drift}

\addplot [color=black,dashdotted ,line width=1.0pt, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
	0	0.140119544151472\\
	10	0.140119544151472\\
	20	0.140119544151472\\
	30	0.140119544151472\\
	40	0.140119544151472\\
	50	0.140119544151472\\
	60	0.140119544151472\\
	70	0.140119544151472\\
	80	0.140119544151472\\
	90	0.140119544151473\\
	100	0.140119544151472\\
	110	0.140119544151472\\
	120	0.140119544151472\\
	130	0.140119544151472\\
	140	0.140119544151472\\
	150	0.140119544151472\\
	160	0.140119544151472\\
	170	0.140119544151472\\
	180	0.140119544151472\\
	190	0.140119544151472\\
	200	0.140119544151472\\
	210	0.140119544151472\\
	220	0.140119544151472\\
	230	0.140119544151472\\
	240	0.140119544151472\\
	250	0.140119544151473\\
};
\addlegendentry{BeamSync once, without reciprocity errors and without LO drift}
		
	\end{axis}

\end{tikzpicture}%

==> frequencyOffsetRangePlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.808in)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency offset (Hz)},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sqrt{\mathbb{E}\{\Vert\frac{\hat{\Delta} - \Delta}{\Delta}\Vert^2 \}}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
10	0.24033331021729\\
10.4761575278966	0.220288616741993\\
10.9749876549306	0.217275959948811\\
11.4975699539774	0.213033400626021\\
12.0450354025878	0.201976881559923\\
12.6185688306602	0.190155943930011\\
13.2194114846603	0.181896886551727\\
13.8488637139387	0.171024008890479\\
14.5082877849594	0.164031881020523\\
15.1991108295293	0.156697395677869\\
15.9228279334109	0.146678193130131\\
16.6810053720006	0.143953122955919\\
17.4752840000768	0.132500228202039\\
18.3073828029537	0.128702631685162\\
19.1791026167249	0.123352915070927\\
20.0923300256505	0.120705800078723\\
21.0490414451202	0.113431105209669\\
22.0513073990305	0.105510339552245\\
23.1012970008316	0.103757817266565\\
24.2012826479438	0.0976991827984426\\
25.3536449397011	0.0950935596425558\\
26.5608778294669	0.0894600317360579\\
27.8255940220712	0.0867353360933286\\
29.1505306282518	0.0822062475052677\\
30.5385550883342	0.0798150823680501\\
31.9926713779738	0.0736780987428901\\
33.5160265093884	0.0690499411820302\\
35.1119173421513	0.0654206000416685\\
36.7837977182863	0.063895280314217\\
38.5352859371053	0.0620630099984169\\
40.3701725859655	0.0584339078574352\\
42.292428743895	0.0581029224710863\\
44.3062145758388	0.0519954352570864\\
46.4158883361278	0.0500770849516459\\
48.6260158006535	0.0499867513841118\\
50.9413801481638	0.0444452955607781\\
53.3669923120631	0.0441519909015477\\
55.9081018251222	0.0419216759896065\\
58.5702081805667	0.039871239033212\\
61.3590727341317	0.0386349475101652\\
64.2807311728432	0.0385757592051932\\
67.3415065775082	0.0354575811861029\\
70.5480231071865	0.032958846954104\\
73.9072203352578	0.031516550800459\\
77.4263682681127	0.0300059033353798\\
81.1130830789687	0.0294887996872467\\
84.9753435908644	0.0275468958794176\\
89.0215085445038	0.0264439031917461\\
93.260334688322	0.0259085609162732\\
97.7009957299226	0.0244769934377242\\
102.353102189903	0.0240539283812558\\
107.226722201032	0.0217502905770154\\
112.332403297803	0.0204445516507774\\
117.6811952435	0.0210286779853\\
123.284673944207	0.0192773832243277\\
129.154966501488	0.0181846879256602\\
135.304777457981	0.0178387208214085\\
141.74741629268	0.0173599567968163\\
148.496826225447	0.0162926064737972\\
155.567614393047	0.0151615694160177\\
162.975083462064	0.0146035099052236\\
170.735264747069	0.0137046388604723\\
178.864952905744	0.0129678817909872\\
187.381742286038	0.0123921267739334\\
196.304065004027	0.0119082492570727\\
205.651230834865	0.0110691045776255\\
215.443469003188	0.0112109680028783\\
225.701971963392	0.0107914930346067\\
236.448941264541	0.0101807592468256\\
247.707635599171	0.00949754589886214\\
259.502421139974	0.00917615017819924\\
271.858824273294	0.00829959827195627\\
284.80358684358	0.00825324367681054\\
298.364724028334	0.00831346079504071\\
312.571584968824	0.00772310497769997\\
327.454916287773	0.00728952921646206\\
343.046928631492	0.00689058086555439\\
359.381366380463	0.00665022111900514\\
376.493580679247	0.00646088847277959\\
394.420605943766	0.00640874103299127\\
413.201240011533	0.00583194741698228\\
432.876128108306	0.0055022509911804\\
453.487850812858	0.00527271031761425\\
475.081016210279	0.00523060675082717\\
497.702356433211	0.00470447660901076\\
521.400828799968	0.00475352457666643\\
546.227721768434	0.00441182219803609\\
572.236765935022	0.00417496003565835\\
599.484250318941	0.0039811142355195\\
628.029144183425	0.00386598188782268\\
657.933224657568	0.0036391757998013\\
689.261210434969	0.00350626951042421\\
722.080901838546	0.00335957636879769\\
756.463327554629	0.00310023828024287\\
792.482898353917	0.00298398355528997\\
830.217568131974	0.00298249939120437\\
869.749002617783	0.0027512345625263\\
911.162756115489	0.00262637626080689\\
954.548456661835	0.00247231816115485\\
1000	0.00165526432934438\\
};
\addlegendentry{$M=16$, $N_f=10$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	0.161492724294316\\
10.4761575278966	0.154849784847678\\
10.9749876549306	0.145606159210202\\
11.4975699539774	0.143138472010381\\
12.0450354025878	0.134496157885101\\
12.6185688306602	0.124804086239275\\
13.2194114846603	0.119411067943567\\
13.8488637139387	0.117452259324808\\
14.5082877849594	0.113763879555391\\
15.1991108295293	0.104575426223128\\
15.9228279334109	0.10120669619988\\
16.6810053720006	0.0937275809844805\\
17.4752840000768	0.0968691128923372\\
18.3073828029537	0.0887218790838845\\
19.1791026167249	0.0834831881057832\\
20.0923300256505	0.0794238911044041\\
21.0490414451202	0.0761834234194051\\
22.0513073990305	0.0708358776621778\\
23.1012970008316	0.0686622397537863\\
24.2012826479438	0.0683385397614478\\
25.3536449397011	0.0638915963453027\\
26.5608778294669	0.0634093025375981\\
27.8255940220712	0.0590902563436859\\
29.1505306282518	0.055916981573148\\
30.5385550883342	0.0523170380343257\\
31.9926713779738	0.0490572518103364\\
33.5160265093884	0.0488765268989661\\
35.1119173421513	0.0445813474200633\\
36.7837977182863	0.0438857799518058\\
38.5352859371053	0.0420877385963829\\
40.3701725859655	0.0401765636356156\\
42.292428743895	0.0381391020121923\\
44.3062145758388	0.0375664972553062\\
46.4158883361278	0.0355775122268151\\
48.6260158006535	0.033249860687763\\
50.9413801481638	0.0326477418242079\\
53.3669923120631	0.0289105136065637\\
55.9081018251222	0.0293009097809115\\
58.5702081805667	0.0274044262092453\\
61.3590727341317	0.0266806542784736\\
64.2807311728432	0.0244768552761618\\
67.3415065775082	0.0237802593715312\\
70.5480231071865	0.0226917198263028\\
73.9072203352578	0.0216778190190705\\
77.4263682681127	0.0207276167941993\\
81.1130830789687	0.0209000336852362\\
84.9753435908644	0.0189949905512185\\
89.0215085445038	0.0176799959425065\\
93.260334688322	0.0171832527344131\\
97.7009957299226	0.0162169891025702\\
102.353102189903	0.0153282294610032\\
107.226722201032	0.0149214712630265\\
112.332403297803	0.0142326017322905\\
117.6811952435	0.0136981880987221\\
123.284673944207	0.0129759435545946\\
129.154966501488	0.0124002999699692\\
135.304777457981	0.0117157183554683\\
141.74741629268	0.0113125560333839\\
148.496826225447	0.0112170608112517\\
155.567614393047	0.0100606220567051\\
162.975083462064	0.0100834951562642\\
170.735264747069	0.009469803905343\\
178.864952905744	0.00931885066250981\\
187.381742286038	0.00864852086489723\\
196.304065004027	0.00819890142218522\\
205.651230834865	0.00821434087755723\\
215.443469003188	0.0074663354263978\\
225.701971963392	0.00721922650862629\\
236.448941264541	0.00684373992739331\\
247.707635599171	0.00657313050624272\\
259.502421139974	0.00634271515442077\\
271.858824273294	0.00614592427679372\\
284.80358684358	0.00543516286873371\\
298.364724028334	0.00550133889485582\\
312.571584968824	0.00524968924577176\\
327.454916287773	0.00501975911816598\\
343.046928631492	0.00478015441181028\\
359.381366380463	0.00438716820230467\\
376.493580679247	0.00439419360826616\\
394.420605943766	0.00410166153757061\\
413.201240011533	0.00392588499242061\\
432.876128108306	0.00392399235908662\\
453.487850812858	0.00364814643757294\\
475.081016210279	0.00346695281413141\\
497.702356433211	0.00332381534801999\\
521.400828799968	0.00315718478939586\\
546.227721768434	0.00311757257662689\\
572.236765935022	0.00277144705282317\\
599.484250318941	0.00272531101826469\\
628.029144183425	0.00260450631153318\\
657.933224657568	0.0024394897915949\\
689.261210434969	0.00238907470679474\\
722.080901838546	0.00220875935268623\\
756.463327554629	0.00211120226770158\\
792.482898353917	0.00203397913264589\\
830.217568131974	0.0019818325090309\\
869.749002617783	0.0018856341727433\\
911.162756115489	0.00180490090121556\\
954.548456661835	0.0016859006779014\\
1000	0.00113786642449802\\
};
\addlegendentry{$M=32$, $N_f=10$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
10	0.0820408434866439\\
10.4761575278966	0.0829754839702284\\
10.9749876549306	0.0783025241751489\\
11.4975699539774	0.077199034504535\\
12.0450354025878	0.069412977686127\\
12.6185688306602	0.0658805196050549\\
13.2194114846603	0.0665473954321679\\
13.8488637139387	0.0611727976563724\\
14.5082877849594	0.0569744409290507\\
15.1991108295293	0.0571203154459344\\
15.9228279334109	0.0545585898903251\\
16.6810053720006	0.0491591234487888\\
17.4752840000768	0.0494778091219014\\
18.3073828029537	0.0465578602706422\\
19.1791026167249	0.043841235964851\\
20.0923300256505	0.0413200945973439\\
21.0490414451202	0.0416718829709264\\
22.0513073990305	0.0372775034957458\\
23.1012970008316	0.0365926973823448\\
24.2012826479438	0.0351819492942242\\
25.3536449397011	0.033514238085789\\
26.5608778294669	0.0303124671722211\\
27.8255940220712	0.0307705640259263\\
29.1505306282518	0.0294684847061053\\
30.5385550883342	0.0275387105980293\\
31.9926713779738	0.0262709982780946\\
33.5160265093884	0.0245197371918848\\
35.1119173421513	0.0234600581088689\\
36.7837977182863	0.0234004127481022\\
38.5352859371053	0.0212791860604625\\
40.3701725859655	0.0200043121831004\\
42.292428743895	0.019539075372638\\
44.3062145758388	0.0196485184247774\\
46.4158883361278	0.0176983380003479\\
48.6260158006535	0.0173289277174374\\
50.9413801481638	0.0162746217308277\\
53.3669923120631	0.0156934956777667\\
55.9081018251222	0.015389409947203\\
58.5702081805667	0.0139422602959638\\
61.3590727341317	0.0138730287490237\\
64.2807311728432	0.0128936852456062\\
67.3415065775082	0.0125275202401987\\
70.5480231071865	0.0120698401688626\\
73.9072203352578	0.011808752235304\\
77.4263682681127	0.0105643895114608\\
81.1130830789687	0.0107104100279959\\
84.9753435908644	0.00998999922211861\\
89.0215085445038	0.00942108820738954\\
93.260334688322	0.0090971362255645\\
97.7009957299226	0.00877293917924186\\
102.353102189903	0.0081117748360576\\
107.226722201032	0.00755825912188182\\
112.332403297803	0.00745978527095174\\
117.6811952435	0.00709231028530732\\
123.284673944207	0.00682740811377922\\
129.154966501488	0.00644272066342862\\
135.304777457981	0.00660303916273674\\
141.74741629268	0.0059062434987855\\
148.496826225447	0.00564464304033817\\
155.567614393047	0.00571124930109839\\
162.975083462064	0.00523138797656379\\
170.735264747069	0.00486792279940615\\
178.864952905744	0.00473806819649274\\
187.381742286038	0.00448125675499786\\
196.304065004027	0.00431294723506305\\
205.651230834865	0.00405515129847531\\
215.443469003188	0.00390640017614788\\
225.701971963392	0.00375100294522101\\
236.448941264541	0.00357120672268963\\
247.707635599171	0.00335167677667681\\
259.502421139974	0.00321175878123514\\
271.858824273294	0.00311304726060458\\
284.80358684358	0.0029356289917509\\
298.364724028334	0.00273315677161489\\
312.571584968824	0.00270233820900338\\
327.454916287773	0.0026804944259002\\
343.046928631492	0.00245343379933199\\
359.381366380463	0.00230805062294239\\
376.493580679247	0.00220211888044925\\
394.420605943766	0.00219939149700611\\
413.201240011533	0.00204110382262477\\
432.876128108306	0.00187399128949102\\
453.487850812858	0.00181207129628984\\
475.081016210279	0.00176748294515106\\
497.702356433211	0.0016981667544931\\
521.400828799968	0.0016280246156725\\
546.227721768434	0.0014782883745478\\
572.236765935022	0.00148680062138543\\
599.484250318941	0.00137169236056505\\
628.029144183425	0.00132450123862287\\
657.933224657568	0.00127503772565695\\
689.261210434969	0.00124273687638327\\
722.080901838546	0.00118877198596931\\
756.463327554629	0.0010788317254713\\
792.482898353917	0.0010850790327606\\
830.217568131974	0.00102831482901849\\
869.749002617783	0.00103505221110187\\
911.162756115489	0.000943837717144151\\
954.548456661835	0.000891447191714654\\
1000	0.000590652181914153\\
};
\addlegendentry{$M=16$, $N_f=20$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	0.0571655490658491\\
10.4761575278966	0.0562449556208259\\
10.9749876549306	0.0534741167755307\\
11.4975699539774	0.0481310348969803\\
12.0450354025878	0.0484124723340398\\
12.6185688306602	0.0456943096677691\\
13.2194114846603	0.044216992829887\\
13.8488637139387	0.0411444679704816\\
14.5082877849594	0.0391683424239998\\
15.1991108295293	0.0385133843735989\\
15.9228279334109	0.0355964068185737\\
16.6810053720006	0.033413067393888\\
17.4752840000768	0.03362279063343\\
18.3073828029537	0.0318996035140772\\
19.1791026167249	0.0307065368154785\\
20.0923300256505	0.0286122593989341\\
21.0490414451202	0.0274532977795184\\
22.0513073990305	0.0252588648613003\\
23.1012970008316	0.0254184286350347\\
24.2012826479438	0.023273195626897\\
25.3536449397011	0.0222185845754912\\
26.5608778294669	0.0225704206037764\\
27.8255940220712	0.0214029899541998\\
29.1505306282518	0.0202640839308226\\
30.5385550883342	0.0187199230406574\\
31.9926713779738	0.0182150317638794\\
33.5160265093884	0.0170356158003929\\
35.1119173421513	0.0160903384634892\\
36.7837977182863	0.0156169386987561\\
38.5352859371053	0.014713829117415\\
40.3701725859655	0.0136384585556278\\
42.292428743895	0.0133073644648005\\
44.3062145758388	0.0128365848820121\\
46.4158883361278	0.0123235620598905\\
48.6260158006535	0.0118891906917435\\
50.9413801481638	0.0111633977306201\\
53.3669923120631	0.0105260339527502\\
55.9081018251222	0.0107927586986648\\
58.5702081805667	0.00944890456535563\\
61.3590727341317	0.00942356911708323\\
64.2807311728432	0.00931149718682933\\
67.3415065775082	0.00845533683490899\\
70.5480231071865	0.00809685691891652\\
73.9072203352578	0.0077991594637092\\
77.4263682681127	0.00731555908121845\\
81.1130830789687	0.00687182027583882\\
84.9753435908644	0.00703969810949096\\
89.0215085445038	0.00633136269340567\\
93.260334688322	0.00601608782112099\\
97.7009957299226	0.00567309174954872\\
102.353102189903	0.00551070513855731\\
107.226722201032	0.00521298566789448\\
112.332403297803	0.00507588221703144\\
117.6811952435	0.00491251943016534\\
123.284673944207	0.00442101711352922\\
129.154966501488	0.00448657349651072\\
135.304777457981	0.00432204563079583\\
141.74741629268	0.00392904217667676\\
148.496826225447	0.00398350865050523\\
155.567614393047	0.00370336226282644\\
162.975083462064	0.00360331258444789\\
170.735264747069	0.00344953399192269\\
178.864952905744	0.0031156261091423\\
187.381742286038	0.0030192591878415\\
196.304065004027	0.00298719802845374\\
205.651230834865	0.00276027967637712\\
215.443469003188	0.00272358523288696\\
225.701971963392	0.00253259835855043\\
236.448941264541	0.00236382615003985\\
247.707635599171	0.00231081538924041\\
259.502421139974	0.00229983561157515\\
271.858824273294	0.00212376738233272\\
284.80358684358	0.0020249370053085\\
298.364724028334	0.00196856091332318\\
312.571584968824	0.00187671623515239\\
327.454916287773	0.00176736829731983\\
343.046928631492	0.0017134554599065\\
359.381366380463	0.00164163344537359\\
376.493580679247	0.0015270544844859\\
394.420605943766	0.00146382106399413\\
413.201240011533	0.00138233949062598\\
432.876128108306	0.00133400922777553\\
453.487850812858	0.00128046985292758\\
475.081016210279	0.00119611619579599\\
497.702356433211	0.0011321329857374\\
521.400828799968	0.00108953942710031\\
546.227721768434	0.00106704051793318\\
572.236765935022	0.00099462142317305\\
599.484250318941	0.000958003116264062\\
628.029144183425	0.000943094237447155\\
657.933224657568	0.000837473733501323\\
689.261210434969	0.000800882571007131\\
722.080901838546	0.000762399373771464\\
756.463327554629	0.000778477247026107\\
792.482898353917	0.000740912621731317\\
830.217568131974	0.000701977750874795\\
869.749002617783	0.000651782419600415\\
911.162756115489	0.000629078798133862\\
954.548456661835	0.00060882658828919\\
1000	0.00043215737874062\\
};
\addlegendentry{$M=32$, $N_f=20$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
10	0.0282577423018896\\
10.4761575278966	0.0288637225168821\\
10.9749876549306	0.0280388083446154\\
11.4975699539774	0.0257361490788526\\
12.0450354025878	0.0246317214398746\\
12.6185688306602	0.023582337421995\\
13.2194114846603	0.021403422428443\\
13.8488637139387	0.0217231358897739\\
14.5082877849594	0.0202181639508668\\
15.1991108295293	0.0196458898529985\\
15.9228279334109	0.0185324911768598\\
16.6810053720006	0.018365900350425\\
17.4752840000768	0.0168169964063068\\
18.3073828029537	0.016116000903916\\
19.1791026167249	0.0158851347659217\\
20.0923300256505	0.0147855211842453\\
21.0490414451202	0.0144640757929935\\
22.0513073990305	0.0134819675996031\\
23.1012970008316	0.0133736587623461\\
24.2012826479438	0.0126448926644954\\
25.3536449397011	0.0119589276667666\\
26.5608778294669	0.0113504050069804\\
27.8255940220712	0.0107019402206254\\
29.1505306282518	0.0099690585914378\\
30.5385550883342	0.00954304270286761\\
31.9926713779738	0.00917232135217631\\
33.5160265093884	0.008846461568585\\
35.1119173421513	0.00879628598291445\\
36.7837977182863	0.00853542402773837\\
38.5352859371053	0.00785313626384729\\
40.3701725859655	0.00761061760813854\\
42.292428743895	0.00717288656948821\\
44.3062145758388	0.00661336441625518\\
46.4158883361278	0.00637824135278757\\
48.6260158006535	0.00613162036184055\\
50.9413801481638	0.00594810710813692\\
53.3669923120631	0.00529974458539318\\
55.9081018251222	0.00536169034681098\\
58.5702081805667	0.00501858470765224\\
61.3590727341317	0.0048460665258457\\
64.2807311728432	0.00458443708828745\\
67.3415065775082	0.00444543348497633\\
70.5480231071865	0.00404621346916902\\
73.9072203352578	0.00407858488352618\\
77.4263682681127	0.00390989395634401\\
81.1130830789687	0.00372291869642167\\
84.9753435908644	0.00358196418705722\\
89.0215085445038	0.00335315421158619\\
93.260334688322	0.00313749427630899\\
97.7009957299226	0.00313683672915782\\
102.353102189903	0.00280179071785356\\
107.226722201032	0.00291649932909333\\
112.332403297803	0.00290913501022432\\
117.6811952435	0.00259365832635386\\
123.284673944207	0.00245556870556066\\
129.154966501488	0.0022648774165187\\
135.304777457981	0.00222020858560636\\
141.74741629268	0.00204772249567245\\
148.496826225447	0.00209890311404682\\
155.567614393047	0.00189802787143304\\
162.975083462064	0.00184305575575719\\
170.735264747069	0.0017454495499345\\
178.864952905744	0.00169006891722115\\
187.381742286038	0.00159369515758429\\
196.304065004027	0.00149712669996149\\
205.651230834865	0.00148094987685141\\
215.443469003188	0.0013681779085348\\
225.701971963392	0.00133134444658585\\
236.448941264541	0.00126818769587503\\
247.707635599171	0.0011829508403756\\
259.502421139974	0.0011293993302135\\
271.858824273294	0.00110623457397236\\
284.80358684358	0.00105670359609239\\
298.364724028334	0.000965695746276196\\
312.571584968824	0.000963941783504902\\
327.454916287773	0.00088658078634361\\
343.046928631492	0.000874109958613242\\
359.381366380463	0.000834574825073572\\
376.493580679247	0.000837681662290402\\
394.420605943766	0.00073399833956213\\
413.201240011533	0.000703121134221021\\
432.876128108306	0.000689370765395508\\
453.487850812858	0.000654228913636769\\
475.081016210279	0.000608258610947333\\
497.702356433211	0.000606930397974662\\
521.400828799968	0.0005677656626579\\
546.227721768434	0.000546056769181719\\
572.236765935022	0.000527566377948238\\
599.484250318941	0.00050058223936904\\
628.029144183425	0.000467673670630082\\
657.933224657568	0.000482804624953164\\
689.261210434969	0.000430930958327116\\
722.080901838546	0.000409305224851607\\
756.463327554629	0.00039018346763083\\
792.482898353917	0.000381895095691139\\
830.217568131974	0.000352419536453684\\
869.749002617783	0.000347216714908588\\
911.162756115489	0.000325695765050731\\
954.548456661835	0.000315055224568639\\
1000	0.000213002347404865\\
};
\addlegendentry{$M=16$, $N_f=40$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	0.020206434618705\\
10.4761575278966	0.0185817238084367\\
10.9749876549306	0.0178364291543114\\
11.4975699539774	0.0185082413834891\\
12.0450354025878	0.0178192943899127\\
12.6185688306602	0.0164283105499331\\
13.2194114846603	0.0151569399133297\\
13.8488637139387	0.0149094519729171\\
14.5082877849594	0.0147538870799178\\
15.1991108295293	0.0132113685666414\\
15.9228279334109	0.0132369069887555\\
16.6810053720006	0.0123167011610514\\
17.4752840000768	0.0108758726384359\\
18.3073828029537	0.0112687641928477\\
19.1791026167249	0.0107221414521152\\
20.0923300256505	0.0102008665979859\\
21.0490414451202	0.0100821849549512\\
22.0513073990305	0.00923579135542609\\
23.1012970008316	0.00854112494689725\\
24.2012826479438	0.00773279112083791\\
25.3536449397011	0.00779747489928868\\
26.5608778294669	0.007281073462747\\
27.8255940220712	0.0071925134714398\\
29.1505306282518	0.006726522115284\\
30.5385550883342	0.00673683944391944\\
31.9926713779738	0.0063405642837474\\
33.5160265093884	0.00601871478066629\\
35.1119173421513	0.00592041466811627\\
36.7837977182863	0.00549833224100079\\
38.5352859371053	0.0056069779861809\\
40.3701725859655	0.00505960007379852\\
42.292428743895	0.00474452581671053\\
44.3062145758388	0.00467380558017666\\
46.4158883361278	0.00438852159866791\\
48.6260158006535	0.00415683593839911\\
50.9413801481638	0.00402781463088289\\
53.3669923120631	0.00383512509325441\\
55.9081018251222	0.00378092244509778\\
58.5702081805667	0.00352093126315001\\
61.3590727341317	0.00341615488164762\\
64.2807311728432	0.00303957195054572\\
67.3415065775082	0.00306096847255914\\
70.5480231071865	0.00289454082264286\\
73.9072203352578	0.00276524817022849\\
77.4263682681127	0.0025700724570193\\
81.1130830789687	0.002476233077605\\
84.9753435908644	0.00231453470149513\\
89.0215085445038	0.00226199685606498\\
93.260334688322	0.00215644444082873\\
97.7009957299226	0.00211999034404085\\
102.353102189903	0.00206662306327718\\
107.226722201032	0.00196300633753606\\
112.332403297803	0.00176731581305506\\
117.6811952435	0.00175905923986072\\
123.284673944207	0.0017469950939291\\
129.154966501488	0.00165575678008918\\
135.304777457981	0.00157047205111474\\
141.74741629268	0.00140205845197009\\
148.496826225447	0.00135131583220284\\
155.567614393047	0.00130349608835531\\
162.975083462064	0.00129909548439728\\
170.735264747069	0.00122996747951001\\
178.864952905744	0.00114295768971013\\
187.381742286038	0.00108305503576547\\
196.304065004027	0.00100799283617323\\
205.651230834865	0.000990871152232121\\
215.443469003188	0.000955847553505395\\
225.701971963392	0.000908934562053195\\
236.448941264541	0.000858108030921345\\
247.707635599171	0.000854577666346258\\
259.502421139974	0.000754981207380853\\
271.858824273294	0.000769307525374177\\
284.80358684358	0.000710258171968334\\
298.364724028334	0.000701121914159279\\
312.571584968824	0.000639700025175743\\
327.454916287773	0.000615694501923617\\
343.046928631492	0.000583972962275078\\
359.381366380463	0.00056415722951561\\
376.493580679247	0.000520988595843608\\
394.420605943766	0.000503836914772349\\
413.201240011533	0.000477002611995723\\
432.876128108306	0.000471410809906968\\
453.487850812858	0.000448865764754466\\
475.081016210279	0.000429534523302411\\
497.702356433211	0.000424611980874333\\
521.400828799968	0.000389708701129208\\
546.227721768434	0.000365468659432653\\
572.236765935022	0.000344458738907584\\
599.484250318941	0.000347132135544404\\
628.029144183425	0.000317731041062944\\
657.933224657568	0.00032089493903577\\
689.261210434969	0.000298349146219444\\
722.080901838546	0.00028087669959386\\
756.463327554629	0.000271914485008718\\
792.482898353917	0.000257821348267684\\
830.217568131974	0.000255218897209761\\
869.749002617783	0.000242476513078923\\
911.162756115489	0.000224803151688964\\
954.548456661835	0.000218227609914102\\
1000	0.000151228304229038\\
};
\addlegendentry{$M=32$, $N_f=40$}

\end{axis}
\end{tikzpicture}%

==> offsetEstimationPerformanceNumAntennas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.808in)},
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=8.14382442220741e-05,
ymax=0.0230095829935606,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (cycles/sample)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.9, transform shape}, at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0230095829935606\\
-27	0.0229668668161296\\
-24	0.0228799786664205\\
-21	0.0226874323841992\\
-18	0.0222118495027348\\
-15	0.0214825217685645\\
-12	0.0198258407893291\\
-9	0.0170186312436554\\
-6	0.0127360752200218\\
-3	0.00873426132728589\\
0	0.00610911651963951\\
3	0.00432313273901665\\
6	0.00307610725542441\\
9	0.00220474361427366\\
12	0.001554585696797\\
15	0.00111324696812979\\
18	0.00079107916522915\\
21	0.00056326447968863\\
24	0.000398267513481881\\
27	0.000281351723923451\\
30	0.00020022778440045\\
};
\addlegendentry{$M=8$ FGB}

\addplot [color=blue, dashed, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0229955511799563\\
-27	0.0229037738135514\\
-24	0.0228030173378104\\
-21	0.0226150265766007\\
-18	0.0222059729228878\\
-15	0.021182222013058\\
-12	0.0192998574661651\\
-9	0.015789271317268\\
-6	0.0112591368806374\\
-3	0.00775987833629158\\
0	0.00547387971563796\\
3	0.00390433598203077\\
6	0.00278157905655294\\
9	0.00198726352366709\\
12	0.00141938512450833\\
15	0.00101277357296229\\
18	0.000715696217230723\\
21	0.000510561571278594\\
24	0.000360995172041204\\
27	0.000254900278160573\\
30	0.000181099048625218\\
};
\addlegendentry{$M=16$ FGB}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0229841630207206\\
-27	0.0229287226494468\\
-24	0.0227690158399624\\
-21	0.0225967264850492\\
-18	0.0219875749226295\\
-15	0.0208982808282388\\
-12	0.0186499873973464\\
-9	0.0148486298589839\\
-6	0.0104439872827455\\
-3	0.0071750987739755\\
0	0.00507592529406149\\
3	0.00364059170669155\\
6	0.00259911245863455\\
9	0.00185617526754236\\
12	0.00132632545228919\\
15	0.000941403005388447\\
18	0.000668377896967333\\
21	0.000473260038946052\\
24	0.000337358378768589\\
27	0.000238725542346846\\
30	0.000168745402557057\\
};
\addlegendentry{$M=32$ FGB}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.022988819561275\\
-27	0.0229095753758912\\
-24	0.0227809945384338\\
-21	0.0224686417197077\\
-18	0.0219312107401175\\
-15	0.0207328582916312\\
-12	0.0182991506320721\\
-9	0.0142650630998978\\
-6	0.00975959979175895\\
-3	0.00680303748938095\\
0	0.00483346553269473\\
3	0.00345967805801846\\
6	0.0024799997892823\\
9	0.00176153150276381\\
12	0.00125917806576752\\
15	0.000894184831885822\\
18	0.000638621644365014\\
21	0.000449543232300409\\
24	0.000319468083634367\\
27	0.000225510162638544\\
30	0.000160650077904439\\
};
\addlegendentry{$M=64$ FGB}

\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-30	0.0229385530108334\\
-27	0.0228408480939543\\
-24	0.0226032302091732\\
-21	0.0221397876903283\\
-18	0.0211136368198018\\
-15	0.0189207898088329\\
-12	0.0148938564027738\\
-9	0.00970127457048587\\
-6	0.00599182911111971\\
-3	0.00390660285600095\\
0	0.00265835149746855\\
3	0.00183759529867254\\
6	0.00128884402779878\\
9	0.000912483511778538\\
12	0.000647001142668155\\
15	0.000456583393581002\\
18	0.000323411241246294\\
21	0.000228956991966956\\
24	0.000162126640689183\\
27	0.000115077441166329\\
30	8.13394750515948e-05\\
};
\addlegendentry{$M=8$ BeamSync}

\addplot [color=black, dashed, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-30	0.0228759907408387\\
-27	0.0227290556429086\\
-24	0.0223846284640361\\
-21	0.0215649881160793\\
-18	0.0197879826839584\\
-15	0.0157849654956666\\
-12	0.0100835073608687\\
-9	0.00590684772804445\\
-6	0.0037621973466344\\
-3	0.00250992287212311\\
0	0.00173269259994445\\
3	0.00121143141975661\\
6	0.000849776533941595\\
9	0.000603055222474534\\
12	0.000427522244270884\\
15	0.00030262984400091\\
18	0.000213967442419456\\
21	0.000151628885056808\\
24	0.000107432296408523\\
27	7.5845347919378e-05\\
30	5.35640540749541e-05\\
};
\addlegendentry{$M=16$ BeamSync}

\addplot [color=black, dashdotted, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-30	0.0228856223948215\\
-27	0.0225552209110532\\
-24	0.0219848853825775\\
-21	0.0205592751989466\\
-18	0.017086413635542\\
-15	0.0111958235695158\\
-12	0.0062517954068447\\
-9	0.00379958767115718\\
-6	0.00246734271001202\\
-3	0.00169132676769839\\
0	0.00117827743492453\\
3	0.000827870605006949\\
6	0.000581587019274752\\
9	0.000412587437146647\\
12	0.000289372765560796\\
15	0.0002056146501887\\
18	0.000145654459632552\\
21	0.000103112807703934\\
24	7.32875785668642e-05\\
27	5.20338237068706e-05\\
30	3.68517735516034e-05\\
};
\addlegendentry{$M=32$ BeamSync}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-30	0.0227271955364965\\
-27	0.0222092339683699\\
-24	0.0211405782121112\\
-21	0.0185468209199605\\
-18	0.0129929259442317\\
-15	0.00708457954095307\\
-12	0.00403239060619084\\
-9	0.00253914403004126\\
-6	0.00169142055265163\\
-3	0.00116185995227629\\
0	0.000810931999090541\\
3	0.000569718527533819\\
6	0.000401671913815601\\
9	0.000284824790381946\\
12	0.000200652151799761\\
15	0.000142826283860709\\
18	0.000100724758669532\\
21	7.17949869983449e-05\\
24	5.05699367042818e-05\\
27	3.59094833623695e-05\\
30	2.54594387489725e-05\\
};
\addlegendentry{$M=64$ BeamSync}

\end{axis}
\end{tikzpicture}%

==> offsetEstimationPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.808in)},
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.0001,
ymax=0.0229955511799563,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (cycles/sample)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=1, transform shape}, at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0229955511799563\\
-27	0.0229037738135514\\
-24	0.0228030173378104\\
-21	0.0226150265766007\\
-18	0.0222059729228878\\
-15	0.021182222013058\\
-12	0.0192998574661651\\
-9	0.015789271317268\\
-6	0.0112591368806374\\
-3	0.00775987833629158\\
0	0.00547387971563796\\
3	0.00390433598203077\\
6	0.00278157905655294\\
9	0.00198726352366709\\
12	0.00141938512450833\\
15	0.00101277357296229\\
18	0.000715696217230723\\
21	0.000510561571278594\\
24	0.000360995172041204\\
27	0.000254900278160573\\
30	0.000181099048625218\\
};
\addlegendentry{FGB}

\addplot [color=blue, dashed, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0228277069243354\\
-27	0.0226269919659595\\
-24	0.0222516207349539\\
-21	0.0216030921165592\\
-18	0.0203122884396009\\
-15	0.0183185013405467\\
-12	0.0155690375396524\\
-9	0.0122858075065867\\
-6	0.00916803506135625\\
-3	0.00667221031944465\\
0	0.00481766332001041\\
3	0.00346318900616889\\
6	0.00246904586382704\\
9	0.00177145086856991\\
12	0.00126258824752757\\
15	0.000895339703303364\\
18	0.000637431715987862\\
21	0.000451603836646304\\
24	0.000319736690281996\\
27	0.00022667417859447\\
30	0.000160730508632214\\
};
\addlegendentry{FGB - PCSI}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-30	0.0228759907408387\\
-27	0.0227290556429086\\
-24	0.0223846284640361\\
-21	0.0215649881160793\\
-18	0.0197879826839584\\
-15	0.0157849654956666\\
-12	0.0100835073608687\\
-9	0.00590684772804445\\
-6	0.0037621973466344\\
-3	0.00250992287212311\\
0	0.00173269259994445\\
3	0.00121143141975661\\
6	0.000849776533941595\\
9	0.000603055222474534\\
12	0.000427522244270884\\
15	0.00030262984400091\\
18	0.000213967442419456\\
21	0.000151628885056808\\
24	0.000107432296408523\\
27	7.5845347919378e-05\\
30	5.35640540749541e-05\\
};
\addlegendentry{BeamSync}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-30	0.0225162173379508\\
-27	0.0220564312611401\\
-24	0.0211213796609134\\
-21	0.0192897491785656\\
-18	0.016179823524472\\
-15	0.0115791568860102\\
-12	0.0076400617073558\\
-9	0.00503413468326795\\
-6	0.00345589782142386\\
-3	0.00240010362015167\\
0	0.00169068178726513\\
3	0.00119866899023176\\
6	0.000845918271345721\\
9	0.000601876356260598\\
12	0.000425303447966816\\
15	0.000302770510154243\\
18	0.000214521813855667\\
21	0.000151441307268899\\
24	0.000107322359714827\\
27	7.60143299169542e-05\\
30	5.36646839091446e-05\\
};
\addlegendentry{BeamSync - PCSI}

\end{axis}
\end{tikzpicture}%

==> phaseEstimateMethodsComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.808in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (radians)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=1, transform shape},legend cell align=left, align=right, draw=white!15!black}
%legend style={nodes={scale=0.8, transform shape}, at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
	-30	1.81001000409932\\
	-27	1.80632985919353\\
	-24	1.80442663601759\\
	-21	1.78561494909131\\
	-18	1.75787856195224\\
	-15	1.6933675952393\\
	-12	1.55041169016791\\
	-9	1.286882013535\\
	-6	0.855425372894017\\
	-3	0.41304054037942\\
	0	0.210571401486011\\
	3	0.130461651815512\\
	6	0.0878043091574807\\
	9	0.0603095302378284\\
	12	0.0419530362791463\\
	15	0.0293864062556573\\
	18	0.0207323179466313\\
	21	0.0146866662702139\\
	24	0.0103573611133648\\
	27	0.00731345505501753\\
	30	0.00519234213599701\\
};
\addlegendentry{FGB M=16}

\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	-30	1.81510389959825\\
	-27	1.80347350375235\\
	-24	1.76188488272128\\
	-21	1.67418119863928\\
	-18	1.59102537306051\\
	-15	1.44207141168141\\
	-12	1.0390264535507\\
	-9	0.580096408032933\\
	-6	0.225532341180083\\
	-3	0.131930863485958\\
	0	0.0763869352736541\\
	3	0.0486357520555312\\
	6	0.0330596343292018\\
	9	0.0226483278828872\\
	12	0.0160331029417841\\
	15	0.0116015505974038\\
	18	0.00799395765040354\\
	21	0.00567216222845568\\
	24	0.0040643574539416\\
	27	0.00284318274140454\\
	30	0.00196153830662327\\
};
\addlegendentry{Vieira \cite{vieira2021reciprocity}, M=16}

%\addplot [color=blue, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, blue}]
%table[row sep=crcr]{%
%	-30	1.77788027380234\\
%	-27	1.74574725835592\\
%	-24	1.67835164633497\\
%	-21	1.54184753074044\\
%	-18	1.28828917948372\\
%	-15	0.889769226068822\\
%	-12	0.476890860008855\\
%	-9	0.245025233195167\\
%	-6	0.148323682593157\\
%	-3	0.0973851914972845\\
%	0	0.0669339247308312\\
%	3	0.046396197986235\\
%	6	0.032662588866518\\
%	9	0.0229801289645212\\
%	12	0.0161851722263173\\
%	15	0.0114758064431301\\
%	18	0.00813434776940711\\
%	21	0.00575830703295645\\
%	24	0.00406665821208293\\
%	27	0.0028823507090748\\
%	30	0.00204278157488338\\
%};
%\addlegendentry{BeamSync Random M=16}

\addplot [color=blue, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-30	1.79218554675561\\
	-27	1.77075431307759\\
	-24	1.73402487582252\\
	-21	1.64860326609067\\
	-18	1.48497189823752\\
	-15	1.17561010366622\\
	-12	0.708744662827941\\
	-9	0.329264249561466\\
	-6	0.172298886242753\\
	-3	0.101108444382159\\
	0	0.0621531801152479\\
	3	0.0401036606964569\\
	6	0.0265097335687498\\
	9	0.0179888161147714\\
	12	0.0125222445056914\\
	15	0.008739774474968\\
	18	0.00617248778553452\\
	21	0.00436407843066703\\
	24	0.00308348640004004\\
	27	0.0021807301456067\\
	30	0.00154015899568334\\
};
\addlegendentry{BeamSync, M=16}

%\addplot [color=blue, dotted, line width=1.0pt, mark=star, mark options={solid, blue}]
%table[row sep=crcr]{%
%	-30	1.77716305244143\\
%	-27	1.74368348816628\\
%	-24	1.6735962269081\\
%	-21	1.53392088733872\\
%	-18	1.2731015180696\\
%	-15	0.873026580789822\\
%	-12	0.462925796838701\\
%	-9	0.241390415885353\\
%	-6	0.143841927496101\\
%	-3	0.0903134668846655\\
%	0	0.0567844503471131\\
%	3	0.0359236921423849\\
%	6	0.0230202074303393\\
%	9	0.0149391045151724\\
%	12	0.0100330950885337\\
%	15	0.00691433193198878\\
%	18	0.00478307865061221\\
%	21	0.00337746869270408\\
%	24	0.002362874312176\\
%	27	0.0016794037694773\\
%	30	0.00117841659402376\\
%};
%\addlegendentry{BeamSync $\alpha=0.3$, M=16}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	-30	1.77007728291866\\
	-27	1.77435249953252\\
	-24	1.74693105945668\\
	-21	1.68842043860463\\
	-18	1.48963485465258\\
	-15	1.19977196596148\\
	-12	0.787774252759524\\
	-9	0.267312111008167\\
	-6	0.0643937078369497\\
	-3	0.0309886171091989\\
	0	0.0195058475075836\\
	3	0.0126878827736341\\
	6	0.00786011328414567\\
	9	0.00560088993098003\\
	12	0.00420396341085961\\
	15	0.00284974758760835\\
	18	0.00196559037051878\\
	21	0.00138638512304956\\
	24	0.000965490672725636\\
	27	0.000688039288184907\\
	30	0.000486765244740381\\
};
\addlegendentry{Vieira \cite{vieira2021reciprocity}, M=64}

%\addplot [color=black, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, black}]
%table[row sep=crcr]{%
%	-30	1.5543659983117\\
%	-27	1.29446542644203\\
%	-24	0.870371060496766\\
%	-21	0.412371358433325\\
%	-18	0.201190201841622\\
%	-15	0.113867261864972\\
%	-12	0.0711888882330265\\
%	-9	0.047256487150628\\
%	-6	0.0324246154277118\\
%	-3	0.0226485079843467\\
%	0	0.015858781086385\\
%	3	0.011185608238784\\
%	6	0.00790139108201727\\
%	9	0.00556742411333159\\
%	12	0.00395919548392885\\
%	15	0.00280387313588536\\
%	18	0.00197682875254401\\
%	21	0.00139892638887582\\
%	24	0.000992687870064825\\
%	27	0.000703624731850595\\
%	30	0.000498637662563495\\
%};
%\addlegendentry{BeamSync Random M=64}

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-30	1.66220279495309\\
	-27	1.50314293961073\\
	-24	1.20206734959463\\
	-21	0.733906909368105\\
	-18	0.33556118061562\\
	-15	0.168134345462372\\
	-12	0.0967231943809227\\
	-9	0.059163284645779\\
	-6	0.0367402513080777\\
	-3	0.0229519869637858\\
	0	0.0144480863512541\\
	3	0.00939220434181049\\
	6	0.00623085918761468\\
	9	0.00424870201629087\\
	12	0.00294142537984863\\
	15	0.00206383736631642\\
	18	0.00144932029097005\\
	21	0.00102484660653487\\
	24	0.000719647418570436\\
	27	0.000510725057191553\\
	30	0.000361939479134401\\
};
\addlegendentry{BeamSync, M=64}

%\addplot [color=black, dotted, line width=1.0pt, mark=star, mark options={solid, black}]
%table[row sep=crcr]{%
%	-30	1.53939798336857\\
%	-27	1.2636540405994\\
%	-24	0.825618094040427\\
%	-21	0.388498060238583\\
%	-18	0.194921565994765\\
%	-15	0.113779781048577\\
%	-12	0.0718803226544328\\
%	-9	0.0477161835121299\\
%	-6	0.0319980427001975\\
%	-3	0.0211120948985257\\
%	0	0.0138238540617443\\
%	3	0.00880159040390604\\
%	6	0.00559229828005714\\
%	9	0.00358089971084691\\
%	12	0.00237000092158813\\
%	15	0.00160323922734295\\
%	18	0.00110373347562079\\
%	21	0.000770773176319107\\
%	24	0.000543646777780423\\
%	27	0.000384025701351007\\
%	30	0.000271066616940035\\
%};
%\addlegendentry{BeamSync $\alpha=0.2$, M=64}

\end{axis}
\end{tikzpicture}%

==> phaseEstimatePerformanceNumAntennas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.797in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (radians)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.6, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-30	1.80264686942972\\
-27	1.788118962219\\
-24	1.76887256118538\\
-21	1.72700473056583\\
-18	1.62061749818554\\
-15	1.40132340912537\\
-12	1.01448837372981\\
-9	0.541900289849804\\
-6	0.226592995179056\\
-3	0.108007943602401\\
0	0.0643343949256654\\
3	0.0413583913300577\\
6	0.0274966941171493\\
9	0.0188734751439425\\
12	0.0130641835727554\\
15	0.00917512117064892\\
18	0.00647608413173635\\
21	0.00456802676308261\\
24	0.0032359554549641\\
27	0.00227619995178313\\
30	0.00161994849275565\\
};
\addlegendentry{$M=8$ FGB}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-30	1.80204716385096\\
-27	1.79137710683968\\
-24	1.77184045015808\\
-21	1.71584107140124\\
-18	1.61078189540286\\
-15	1.35556542465714\\
-12	0.894717248454308\\
-9	0.396067122488787\\
-6	0.158295500269191\\
-3	0.0884353896436173\\
0	0.0555343657972028\\
3	0.0364636874500327\\
6	0.0246536638905822\\
9	0.0169501860011337\\
12	0.0118177782524361\\
15	0.00832710100360921\\
18	0.00585036361684318\\
21	0.00415559805964683\\
24	0.0029237977360381\\
27	0.00206537289280922\\
30	0.00146865328949188\\
};
\addlegendentry{$M=16$ FGB}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-30	1.79752200214495\\
-27	1.79314277873631\\
-24	1.77295628819153\\
-21	1.71496038076091\\
-18	1.59806123119395\\
-15	1.30724946777797\\
-12	0.775840663105337\\
-9	0.288283645129738\\
-6	0.130656752336212\\
-3	0.0780257326944006\\
0	0.0499193889281149\\
3	0.0334223078573775\\
6	0.0227946941196952\\
9	0.015729751400542\\
12	0.011000775777566\\
15	0.00771253369325246\\
18	0.00545965878609961\\
21	0.00386109764205013\\
24	0.00273039323298427\\
27	0.00193647441007391\\
30	0.00136566921563338\\
};
\addlegendentry{$M=32$ FGB}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-30	1.80359053119965\\
-27	1.79337692963814\\
-24	1.76495645445154\\
-21	1.71246685542309\\
-18	1.57765624523247\\
-15	1.24657427425625\\
-12	0.664041667451346\\
-9	0.225708626955278\\
-6	0.114590322732046\\
-3	0.070991844138906\\
0	0.046436764197389\\
3	0.031104555325433\\
6	0.021325431049936\\
9	0.0148803474679652\\
12	0.0104206756426983\\
15	0.00736727196186816\\
18	0.00518536690312098\\
21	0.00366913060469619\\
24	0.0025979817052215\\
27	0.00183155507169699\\
30	0.00129966243839421\\
};
\addlegendentry{$M=64$ FGB}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	1.74490575324902\\
-27	1.68454585931934\\
-24	1.54277002058336\\
-21	1.27419074497532\\
-18	0.811731162222901\\
-15	0.360059739563409\\
-12	0.15938986014236\\
-9	0.0847220565096077\\
-6	0.0507879433303973\\
-3	0.0328007588359525\\
0	0.0218385121162621\\
3	0.0151093464840372\\
6	0.0105836749402561\\
9	0.00745987414183778\\
12	0.00525647057288693\\
15	0.00370804149096303\\
18	0.00262117278294492\\
21	0.00185592752573631\\
24	0.00131682732599717\\
27	0.000930448561022707\\
30	0.000659222680220079\\
};
\addlegendentry{$M=8$ BeamSync}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	1.6164730241133\\
-27	1.43170074444937\\
-24	1.09115097696068\\
-21	0.618497436327968\\
-18	0.287152018264917\\
-15	0.160461739794476\\
-12	0.0980436076545754\\
-9	0.0642969318976659\\
-6	0.0433702432279855\\
-3	0.030012494950039\\
0	0.0210932345176592\\
3	0.0147754372349663\\
6	0.0104273311376541\\
9	0.00738883322258807\\
12	0.00523924043612812\\
15	0.00369478070733764\\
18	0.00261476506460084\\
21	0.00185594293660869\\
24	0.00130904675207477\\
27	0.00092973708661273\\
30	0.000658050137250022\\
};
\addlegendentry{$M=8$ BeamSync NLS}

\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-30	1.69025239012902\\
-27	1.5641195977205\\
-24	1.29430506433406\\
-21	0.810608877240708\\
-18	0.332126831168304\\
-15	0.146372375192206\\
-12	0.078176473863569\\
-9	0.0472970663001617\\
-6	0.0303800202497493\\
-3	0.0205489220120222\\
0	0.0141790830473086\\
3	0.00988442204140499\\
6	0.00695048717201133\\
9	0.00490778216747686\\
12	0.0034551837754956\\
15	0.00244487700724954\\
18	0.00172878851454977\\
21	0.0012270951719715\\
24	0.000870634235871306\\
27	0.000615637914846048\\
30	0.000433768395232318\\
};
\addlegendentry{$M=16$ BeamSync}

\addplot [color=red, dashdotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-30	1.42278229648361\\
-27	1.06611969202464\\
-24	0.577724284210583\\
-21	0.268623924654616\\
-18	0.147921552399311\\
-15	0.0913125429534357\\
-12	0.0595003131965857\\
-9	0.0405028295111508\\
-6	0.0281457076265184\\
-3	0.0196944584220971\\
0	0.0138068159224453\\
3	0.00974099375953853\\
6	0.00691233767249654\\
9	0.00489096896778992\\
12	0.00346724660210969\\
15	0.00245545730807231\\
18	0.00172977286961448\\
21	0.00122395168662631\\
24	0.000870673999783473\\
27	0.00061329907157054\\
30	0.000435348584739648\\
};
\addlegendentry{$M=16$ BeamSync NLS}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-30	1.58465771123285\\
-27	1.33976767849992\\
-24	0.85490952422428\\
-21	0.337839721228337\\
-18	0.144548263681463\\
-15	0.0760435461541792\\
-12	0.0454857202604712\\
-9	0.0292776012938255\\
-6	0.0197454404331748\\
-3	0.0136059842301034\\
0	0.00952506084657318\\
3	0.0066989981432604\\
6	0.00468698885713894\\
9	0.00333146318380806\\
12	0.002348554391152\\
15	0.00167119321771425\\
18	0.0011758581365806\\
21	0.000833548448756065\\
24	0.000590046813431774\\
27	0.000418513228975635\\
30	0.000297538426087277\\
};
\addlegendentry{$M=32$ BeamSync}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-30	1.09028907868021\\
-27	0.597907514663122\\
-24	0.273531982351667\\
-21	0.146806755608207\\
-18	0.0884985441724216\\
-15	0.0576575000789848\\
-12	0.0389685197795311\\
-9	0.0270599036796657\\
-6	0.0188612172531671\\
-3	0.0133065198124922\\
0	0.00936955410011862\\
3	0.00664538630361776\\
6	0.00469862705526938\\
9	0.00333413311489992\\
12	0.00236283114427647\\
15	0.00166219502416274\\
18	0.00117998995024784\\
21	0.000836763746721697\\
24	0.000590378512100911\\
27	0.00041946819014997\\
30	0.000296472865071471\\
};
\addlegendentry{$M=32$ BeamSync NLS}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	1.38934910395261\\
-27	0.932403451837722\\
-24	0.371513749378332\\
-21	0.151560843636064\\
-18	0.0766638385143692\\
-15	0.0449466649766651\\
-12	0.0288111138843175\\
-9	0.0192513017081494\\
-6	0.0132507165517407\\
-3	0.00928245740075405\\
0	0.00652418963974265\\
3	0.00458543495487982\\
6	0.00324941870126264\\
9	0.00229637685296058\\
12	0.00162819825077283\\
15	0.00114932666797039\\
18	0.000814212409411747\\
21	0.000578620516771141\\
24	0.000409047890597844\\
27	0.0002905567689958\\
30	0.000205744275150023\\
};
\addlegendentry{$M=64$ BeamSync}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.662195600302976\\
-27	0.297801701298096\\
-24	0.153839309054312\\
-21	0.0896237183666835\\
-18	0.0574485126285227\\
-15	0.03841619093652\\
-12	0.0264344534918364\\
-9	0.0184495947749463\\
-6	0.0129578996724441\\
-3	0.00917852363313061\\
0	0.00647561610665643\\
3	0.00459723938717531\\
6	0.00326015226478966\\
9	0.00230650207427264\\
12	0.00162736904282261\\
15	0.00115271167507506\\
18	0.000817853733729979\\
21	0.00057631563942741\\
24	0.000409141692975628\\
27	0.000289575860261279\\
30	0.00020440315413046\\
};
\addlegendentry{$M=64$ BeamSync NLS}

\end{axis}
\end{tikzpicture}%

==> phaseEstimatePerformanceWithPhaseNoise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.808in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.0009,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (radians)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	-30	1.76978186696359\\
	-27	1.73231328139391\\
	-24	1.63641145973069\\
	-21	1.43157245926709\\
	-18	0.977207126475685\\
	-15	0.429794084309211\\
	-12	0.19032940713365\\
	-9	0.10909357953799\\
	-6	0.070130207277799\\
	-3	0.0465829251024552\\
	0	0.0330364439331758\\
	3	0.0237009523058377\\
	6	0.0179657372735448\\
	9	0.0139265239174246\\
	12	0.0116851300401479\\
	15	0.0104427001929787\\
	18	0.00965151862606665\\
	21	0.0092619102887655\\
	24	0.00900787012122946\\
	27	0.00886302511042938\\
	30	0.00889983424831889\\
};
\addlegendentry{LO $1$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-30	1.76346546073102\\
	-27	1.73181773953163\\
	-24	1.61627614303599\\
	-21	1.41335784701761\\
	-18	0.984480231485164\\
	-15	0.423192725602032\\
	-12	0.190326989863663\\
	-9	0.108570174051971\\
	-6	0.0684081126746177\\
	-3	0.0459564337067482\\
	0	0.0319097988375849\\
	3	0.0222436492088742\\
	6	0.0155650946611141\\
	9	0.0109981529488089\\
	12	0.00790019623532391\\
	15	0.00546945206035373\\
	18	0.00395973670099913\\
	21	0.0028358706405027\\
	24	0.00208966899200943\\
	27	0.00158688175353001\\
	30	0.00126567471321411\\
};
\addlegendentry{LO $2$}

\addplot [color=black, line width=1.0pt, mark=+, mark options={solid, black}]
table[row sep=crcr]{%
	-30	1.76710972661241\\
	-27	1.7112851110519\\
	-24	1.62158228558616\\
	-21	1.42795229623162\\
	-18	0.9760080323902\\
	-15	0.435201213273816\\
	-12	0.191127922445404\\
	-9	0.110766146046731\\
	-6	0.0689423731624022\\
	-3	0.0465603516540082\\
	0	0.0320583984350463\\
	3	0.0220117347888619\\
	6	0.0155896054132689\\
	9	0.0110435747841797\\
	12	0.00779394390303564\\
	15	0.00546139114417613\\
	18	0.00386709554014543\\
	21	0.00274314602122205\\
	24	0.00194973474765969\\
	27	0.00137516885512645\\
	30	0.000971516541615483\\
};
\addlegendentry{Ideal LO}

\end{axis}


\end{tikzpicture}%

==> phaseEstimatePlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.083in,0.797in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (radians)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.9, transform shape}, at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	-30	1.80223428427646\\
	-27	1.79206130848495\\
	-24	1.76664138533848\\
	-21	1.71519075536454\\
	-18	1.58238591849146\\
	-15	1.28068644592681\\
	-12	0.730018696743736\\
	-9	0.265361525619414\\
	-6	0.123003405886324\\
	-3	0.0751830132669807\\
	0	0.0498561478192219\\
	3	0.0340250986956466\\
	6	0.0236722353585625\\
	9	0.0166125172156128\\
	12	0.011670423222127\\
	15	0.00823927634499967\\
	18	0.00584924814634694\\
	21	0.00412308891914215\\
	24	0.00291504989492436\\
	27	0.00206960588391262\\
	30	0.00146748214348882\\
};
\addlegendentry{FGB Simple Estimator}

\addplot [color=black, dashed, line width=1.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	-30	1.74857397428301\\
	-27	1.69189921918086\\
	-24	1.57209945695946\\
	-21	1.35079379854288\\
	-18	0.976139057610415\\
	-15	0.531711191499785\\
	-12	0.263609411673463\\
	-9	0.15274629288389\\
	-6	0.0961503732967792\\
	-3	0.0630042857716697\\
	0	0.0430161264281249\\
	3	0.0297691825430363\\
	6	0.0208749531164295\\
	9	0.0146245288788425\\
	12	0.0103880768822721\\
	15	0.0073445883335749\\
	18	0.00520962544235919\\
	21	0.00366130284983225\\
	24	0.00259693867225795\\
	27	0.00183864876301653\\
	30	0.00130379354856879\\
};
\addlegendentry{FGB PCSI}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	-30	1.69211708123126\\
	-27	1.56541667045662\\
	-24	1.29631115289207\\
	-21	0.808445988306759\\
	-18	0.332408487804599\\
	-15	0.145920844288228\\
	-12	0.0784065563382547\\
	-9	0.0472028690613885\\
	-6	0.030490639536768\\
	-3	0.0204779762737628\\
	0	0.0142042960334994\\
	3	0.00986342125917406\\
	6	0.00695664231565165\\
	9	0.0049005788855416\\
	12	0.00347126014341212\\
	15	0.00245211406805259\\
	18	0.00173352910062541\\
	21	0.00122630505685803\\
	24	0.000868764304495489\\
	27	0.000613737973058972\\
	30	0.000436997838183999\\
};
\addlegendentry{BeamSync Simple Estimator}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-30	1.64551523624946\\
	-27	1.47560492001868\\
	-24	1.1410708605862\\
	-21	0.629740393382674\\
	-18	0.264496576120632\\
	-15	0.1300828858613\\
	-12	0.0738585145208951\\
	-9	0.0456913085381908\\
	-6	0.0300077525513121\\
	-3	0.0203122640817738\\
	0	0.0141429226800815\\
	3	0.00984216485540364\\
	6	0.00694835318986816\\
	9	0.00489838407304311\\
	12	0.00346988785555346\\
	15	0.00245174024131076\\
	18	0.00174004453367803\\
	21	0.00122540089307971\\
	24	0.000867079781604926\\
	27	0.000613730485396313\\
	30	0.00043501780115497\\
};
\addlegendentry{BeamSync NLS}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	-30	1.42278229648361\\
	-27	1.06611969202464\\
	-24	0.577724284210583\\
	-21	0.268623924654616\\
	-18	0.147704367642352\\
	-15	0.0906579690666521\\
	-12	0.059605325801631\\
	-9	0.0405520118881969\\
	-6	0.0281622214491666\\
	-3	0.0196641078903966\\
	0	0.0138670930668519\\
	3	0.00974099375953853\\
	6	0.00689294013705124\\
	9	0.00490693220149492\\
	12	0.00347570955614677\\
	15	0.00244756302154075\\
	18	0.0017344029520544\\
	21	0.00122804930950461\\
	24	0.00086887903836859\\
	27	0.00061455742792348\\
	30	0.000436503113895072\\
};
\addlegendentry{BeamSync PCSI}

\end{axis}


\end{tikzpicture}%

==> pilotPowerAllocationPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55\textwidth,
height=0.4\textwidth,
%width=0.4\textwidth,
%height=0.3\textwidth,
at={(1.083in,0.808in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Pilot energy allocation factor $\alpha$},
ymode=log,
ymin=0.000858762321286413,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (radians)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0158593923701126\\
0.01	0.0156284986446893\\
0.05	0.015094635416304\\
0.1	0.0144766421252544\\
0.15	0.0141342730911971\\
0.2	0.0138108750748896\\
0.25	0.0135937096390179\\
0.3	0.0134133472631214\\
0.35	0.0133287694281209\\
0.4	0.0131962663318532\\
0.45	0.0131905415512854\\
0.5	0.0131999518793239\\
0.55	0.0131960805169091\\
0.6	0.0132315935324413\\
0.65	0.013285978417658\\
0.7	0.0134588081290967\\
0.75	0.0135109044325298\\
0.8	0.0136724534746996\\
0.85	0.0138619860769578\\
0.9	0.0140688929803308\\
0.95	0.0142422781839347\\
1	0.0144978234782323\\
1.05	0.0147328527392591\\
1.1	0.0150368587647382\\
1.15	0.0153828183162569\\
1.2	0.0158214301430282\\
1.25	0.0162449825012158\\
1.3	0.0167025761571273\\
1.35	0.0173089381349984\\
1.4	0.0179432642993597\\
1.45	0.018634392699036\\
1.5	0.0194736522503278\\
1.55	0.0204067346068931\\
1.6	0.0216370002488662\\
1.65	0.0232102853363246\\
1.7	0.0247701927221738\\
1.75	0.0272360565912433\\
1.8	0.0305643074218756\\
1.85	0.0353135490891652\\
1.9	0.043673191633462\\
1.95	0.0640797145582121\\
1.99	0.195866534393958\\
2	1.81558367807852\\
};
\addlegendentry{SNR=$0$ dB}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00498743444699122\\
0.01	0.00445570340517323\\
0.05	0.00364237764063212\\
0.1	0.00330983210922198\\
0.15	0.00317573994772451\\
0.2	0.00311747651168147\\
0.25	0.00308575749388622\\
0.3	0.00307632310199519\\
0.35	0.00308154865395946\\
0.4	0.00309771772128774\\
0.45	0.00313543560794005\\
0.5	0.0031647174085335\\
0.55	0.00320154244033561\\
0.6	0.00323770299388359\\
0.65	0.00327941718123852\\
0.7	0.00333735176059864\\
0.75	0.00339961516946706\\
0.8	0.00343763703371419\\
0.85	0.00351109897325004\\
0.9	0.00359421316104281\\
0.95	0.00368221925166966\\
1	0.0037626390846743\\
1.05	0.00383360019340009\\
1.1	0.00393482315997512\\
1.15	0.00405465098231376\\
1.2	0.00418470093335319\\
1.25	0.00428822994253539\\
1.3	0.00444475432414066\\
1.35	0.00461885261967711\\
1.4	0.00479478204119101\\
1.45	0.00500370066445082\\
1.5	0.0052585489191516\\
1.55	0.0055453425954062\\
1.6	0.0058413906012243\\
1.65	0.00626631806072824\\
1.7	0.00675179487021295\\
1.75	0.00738085574462954\\
1.8	0.00828817069683896\\
1.85	0.00954191653674107\\
1.9	0.0117061042862928\\
1.95	0.0166765172993646\\
1.99	0.0380738263041337\\
2	1.81084145241044\\
};
\addlegendentry{SNR=$10$ dB}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00157624083994629\\
0.01	0.0010212085630371\\
0.05	0.000877882075475382\\
0.1	0.000858762321286413\\
0.15	0.000864926140038875\\
0.2	0.000872408253757827\\
0.25	0.000880486694422139\\
0.3	0.000886250318822601\\
0.35	0.000899949103473609\\
0.4	0.000914891011932403\\
0.45	0.00092843953274353\\
0.5	0.000942869057578367\\
0.55	0.000956583245638569\\
0.6	0.000973653815282533\\
0.65	0.000992502987304927\\
0.7	0.00100510541648214\\
0.75	0.00103243400156454\\
0.8	0.00104723271735886\\
0.85	0.0010714536103547\\
0.9	0.00109718600263662\\
0.95	0.00112580151358621\\
1	0.00115079397814719\\
1.05	0.0011765807561156\\
1.1	0.00120999981877862\\
1.15	0.0012432831499339\\
1.2	0.00128689566407251\\
1.25	0.00132643142017563\\
1.3	0.00137555694048018\\
1.35	0.00142055837839961\\
1.4	0.00148240709612458\\
1.45	0.00155128695681449\\
1.5	0.00162065202516549\\
1.55	0.00171354485169045\\
1.6	0.00181615583814426\\
1.65	0.00193993790589642\\
1.7	0.00209164583311316\\
1.75	0.00229328385814412\\
1.8	0.00256758292616745\\
1.85	0.00295968853851853\\
1.9	0.00361000696778948\\
1.95	0.00513571274499068\\
1.99	0.0115176906810984\\
2	1.81465863600268\\
};
\addlegendentry{SNR=$20$ dB}

\end{axis}
\end{tikzpicture}%

==> reciprocityCalibrationErrorOverTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	\pgfplotsset{
		every axis legend/.append style={ at={(0,1.38)}, nodes={scale=0.675},anchor=north west, legend cell align=left, align=left, legend columns = 1}}
	\begin{axis}[%
%		width=0.55\textwidth,
%		height=0.4\textwidth,
		width=0.4\textwidth,
		height=0.3\textwidth,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=0,
		xmax=250,
		xlabel style={font=\color{white!15!black}},
		xlabel={Time (minutes)},
		ymin=12.5,
		ymax=15.5,
		ylabel style={font=\color{white!15!black}},
		ylabel={Beamforming gain at the UE (dB)},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%legend style={at={(0.182,0.448)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
\addplot [color=blue, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	15.0148761835712\\
	3	15.0407700297973\\
	4	15.0472422806019\\
	5	15.0543321694254\\
	6	15.0577390143875\\
	7	15.0415138893864\\
	8	15.0550675377301\\
	9	15.036348755315\\
	10	15.0975569903895\\
	11	15.0497626568616\\
	12	15.0634301555899\\
	13	15.0020768068564\\
	14	15.0330778729746\\
	15	15.0112268689173\\
	16	15.0725201140946\\
	17	15.0106920516675\\
	18	15.0560657963701\\
	19	15.0089454425348\\
	20	15.0564478691239\\
	21	15.0636736413501\\
	22	15.074504004177\\
	23	15.0842524375336\\
	24	15.060500088644\\
	25	15.0720453446351\\
	26	15.0435721886273\\
	27	15.0597711276992\\
	28	15.0935270658595\\
	29	15.0666010615853\\
	30	15.0657334971302\\
	31	15.0711048805912\\
	32	15.025013099043\\
	33	15.0958104789142\\
	34	15.0675483542796\\
	35	15.0516222551138\\
	36	15.0660192610958\\
	37	15.0275103594724\\
	38	15.024818499787\\
	39	15.0645161462238\\
	40	15.0365582059027\\
	41	15.0663099335896\\
	42	15.0526457768151\\
	43	15.0648315925543\\
	44	15.068619195521\\
	45	15.0795675653356\\
	46	15.0593313108875\\
	47	15.0461866395704\\
	48	15.0528457116422\\
	49	15.0194854688424\\
	50	15.0952042109903\\
	51	15.057436436712\\
	52	15.0334516413151\\
	53	15.0609723893334\\
	54	15.0597961310732\\
	55	15.0906370260548\\
	56	15.0232525685128\\
	57	15.0410993376803\\
	58	15.0762054276339\\
	59	15.0624234693671\\
	60	15.0745186635252\\
	61	15.0535098812765\\
	62	15.0794850426894\\
	63	15.015699269579\\
	64	15.0018593552536\\
	65	15.0601202635722\\
	66	15.0350761748235\\
	67	15.0807142364084\\
	68	15.010971460113\\
	69	15.0709496214666\\
	70	15.0323883819102\\
	71	15.0665144326749\\
	72	15.0364035582922\\
	73	15.0340236464652\\
	74	15.0715640282276\\
	75	15.0010373462064\\
	76	15.0225506480057\\
	77	15.0321024583115\\
	78	15.0645863739995\\
	79	14.9848586412977\\
	80	15.0508213907109\\
	81	15.0813585535418\\
	82	15.0158128586053\\
	83	15.0469672646022\\
	84	15.0581993971141\\
	85	15.0449492362728\\
	86	15.0278426644227\\
	87	15.0535912635176\\
	88	15.0523040312003\\
	89	15.0458450319876\\
	90	15.0592858468922\\
	91	15.0649705298016\\
	92	15.0214683766291\\
	93	15.106180075718\\
	94	15.0512362167789\\
	95	15.0529531960026\\
	96	15.0072174951401\\
	97	15.077210209607\\
	98	15.0350730026204\\
	99	15.0460734305224\\
	100	15.028478851667\\
	101	15.0807692683686\\
	102	15.0862937654997\\
	103	15.0356366474535\\
	104	15.0480288509366\\
	105	15.0665063785248\\
	106	15.0502526504612\\
	107	15.0512107376815\\
	108	15.0782190494478\\
	109	15.0345533131776\\
	110	15.0709543196595\\
	111	15.0424104309189\\
	112	15.0237184320317\\
	113	15.0141701611883\\
	114	15.0618582800348\\
	115	15.0606244561938\\
	116	15.0840952027058\\
	117	15.0320457723032\\
	118	15.0539106934075\\
	119	15.0453392537158\\
	120	15.050248108008\\
	121	15.1035175917638\\
	122	15.0519158105493\\
	123	15.0084437684833\\
	124	14.9975674453274\\
	125	15.0265900599281\\
	126	15.0304572153867\\
	127	15.0545223286159\\
	128	15.0324815153428\\
	129	15.0654334278877\\
	130	15.0283388072775\\
	131	15.0605661860666\\
	132	15.0305277731413\\
	133	15.061008400654\\
	134	15.0434072735828\\
	135	15.0556226172929\\
	136	15.0312028529739\\
	137	15.02744516308\\
	138	15.101790012139\\
	139	15.0145567625632\\
	140	15.061933679254\\
	141	15.064094884847\\
	142	15.0680953552249\\
	143	15.060356206811\\
	144	15.0505428953771\\
	145	15.0562978238204\\
	146	15.055452306197\\
	147	15.0586086856807\\
	148	15.0575968257254\\
	149	15.0453814740688\\
	150	15.0381538826363\\
	151	15.0662466821646\\
	152	15.0383833916768\\
	153	15.0313155503063\\
	154	15.0671328154823\\
	155	15.0969291452827\\
	156	15.0649855020633\\
	157	15.0761258050224\\
	158	15.0366311562316\\
	159	15.0352132533708\\
	160	15.0517357160826\\
	161	15.045156922286\\
	162	15.0086326219694\\
	163	15.0434332800862\\
	164	15.0370466438119\\
	165	15.0145989176816\\
	166	15.0194920747541\\
	167	15.0455714702499\\
	168	15.0431356439349\\
	169	15.0485661597447\\
	170	15.0439294042656\\
	171	15.0840840710666\\
	172	15.0424102920885\\
	173	15.0415775018767\\
	174	15.0950154481765\\
	175	15.043365327591\\
	176	15.0649091013763\\
	177	15.0614784011156\\
	178	15.0245463156245\\
	179	15.0608294285411\\
	180	15.0618276278679\\
	181	15.0601767678814\\
	182	15.0942735787719\\
	183	15.0473628497903\\
	184	15.0622483089092\\
	185	15.0146700716487\\
	186	15.0553522945222\\
	187	15.03401699896\\
	188	15.0441103755482\\
	189	15.0417976093374\\
	190	15.0396170900992\\
	191	15.0828105002737\\
	192	15.0509011928335\\
	193	15.0463009093862\\
	194	15.0094542799417\\
	195	15.0569442801711\\
	196	15.0220060425154\\
	197	15.0673916957165\\
	198	15.0509466553607\\
	199	15.048091356532\\
	200	15.0480227623802\\
	201	15.0666480220103\\
	202	15.0231492625653\\
	203	15.0493796081811\\
	204	15.0174470064626\\
	205	15.0669685412028\\
	206	15.0421284370909\\
	207	15.0404670031782\\
	208	15.0437624539824\\
	209	15.0768623953357\\
	210	15.0344257700258\\
	211	15.058487873779\\
	212	15.0625797232594\\
	213	15.0731977626978\\
	214	15.0529702830443\\
	215	15.0257313617184\\
	216	15.0166961029214\\
	217	15.039051969364\\
	218	15.0223507028582\\
	219	15.0370914185197\\
	220	15.067522437465\\
	221	15.0033769207932\\
	222	15.0422907275623\\
	223	15.0304806584738\\
	224	15.070583390473\\
	225	15.0627968180476\\
	226	15.0888335068398\\
	227	15.0461415182364\\
	228	15.0546851315973\\
	229	15.0160908725787\\
	230	15.0929782343037\\
	231	15.07141616675\\
	232	15.0568267041528\\
	233	14.9988701402768\\
	234	15.0275431783714\\
	235	15.0256047877644\\
	236	15.0286100318147\\
	237	15.05134347196\\
	238	15.0546986327066\\
	239	15.0608422207234\\
	240	15.0406319684075\\
	241	15.0362534879904\\
	242	15.0132320475797\\
	243	15.0681299934369\\
	244	15.0443490175548\\
	245	15.0319889478413\\
	246	15.0609836977265\\
	247	15.0592000392141\\
	248	15.0570371674465\\
	249	15.035370774802\\
	250	15.0403125358934\\
	251	15.0530148482405\\
};
\addlegendentry{Perfect synchronization (no LO drift and no reciprocity errors)}

\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	14.9930909562996\\
	3	14.99760030162\\
	4	14.9791228950058\\
	5	14.9677672594232\\
	6	14.9469489308636\\
	7	14.9052095828781\\
	8	14.8946152458121\\
	9	14.8565653826037\\
	10	14.8900872435563\\
	11	15.049762802765\\
	12	15.040665735621\\
	13	14.955481871877\\
	14	14.9635048492136\\
	15	14.921425744532\\
	16	14.9593968863481\\
	17	14.8786387010956\\
	18	14.9001060314711\\
	19	14.8305209603827\\
	20	14.8608908472238\\
	21	15.0636733580431\\
	22	15.0512193765722\\
	23	15.037796233303\\
	24	14.993189677752\\
	25	14.9814756165544\\
	26	14.9301954212207\\
	27	14.9300203509655\\
	28	14.9381727007957\\
	29	14.8887996906652\\
	30	14.8620059593778\\
	31	15.0711052007468\\
	32	15.0009796136906\\
	33	15.0511264880881\\
	34	14.9954100440593\\
	35	14.9566374859463\\
	36	14.9389454130837\\
	37	14.887581069712\\
	38	14.8621769969299\\
	39	14.8710876042365\\
	40	14.8148392549331\\
	41	15.0663097162286\\
	42	15.0298484731973\\
	43	15.0208773565678\\
	44	15.0017149607246\\
	45	14.990647128487\\
	46	14.9477715530913\\
	47	14.9149277252144\\
	48	14.8970036345657\\
	49	14.8389288029179\\
	50	14.8924333682073\\
	51	15.057435912359\\
	52	15.0117711019261\\
	53	15.0169413095079\\
	54	14.9931632745973\\
	55	15.0034519705547\\
	56	14.9135857485926\\
	57	14.9137041553611\\
	58	14.9257655396358\\
	59	14.8896321078142\\
	60	14.8854107937864\\
	61	15.0535098762727\\
	62	15.0556808609757\\
	63	14.9659183974661\\
	64	14.9290844595907\\
	65	14.9657390066031\\
	66	14.9141577057464\\
	67	14.9343750968262\\
	68	14.836400236519\\
	69	14.8735256125683\\
	70	14.811227410834\\
	71	15.0665142714292\\
	72	15.0120444584671\\
	73	14.9850912290955\\
	74	14.9976409472307\\
	75	14.9005319829058\\
	76	14.9002658176958\\
	77	14.8896071044349\\
	78	14.8969489856912\\
	79	14.7919602814911\\
	80	14.835505587856\\
	81	15.0813583554115\\
	82	14.9925411064481\\
	83	15.0012623663815\\
	84	14.9867700062547\\
	85	14.9480156997785\\
	86	14.9078745827062\\
	87	14.9061283221618\\
	88	14.8804731447993\\
	89	14.8509338030918\\
	90	14.8423153801265\\
	91	15.0649703421643\\
	92	14.9994082080227\\
	93	15.062006923863\\
	94	14.982354027425\\
	95	14.9665736776784\\
	96	14.8986466816641\\
	97	14.940375707859\\
	98	14.8778145768499\\
	99	14.8661461573965\\
	100	14.8207838220927\\
	101	15.08076867259\\
	102	15.0630648972323\\
	103	14.991829539585\\
	104	14.9816958210377\\
	105	14.9875890400524\\
	106	14.9428111612686\\
	107	14.9233592658824\\
	108	14.92429065834\\
	109	14.8605312199776\\
	110	14.8742739912878\\
	111	15.0424103309405\\
	112	15.001910502321\\
	113	14.9658021956624\\
	114	14.9899540617889\\
	115	14.9628571004779\\
	116	14.9623173967854\\
	117	14.8913710778705\\
	118	14.8897764788503\\
	119	14.8562868990511\\
	120	14.8289113755617\\
	121	15.1035174986569\\
	122	15.0316097821478\\
	123	14.9642209327839\\
	124	14.9309216549498\\
	125	14.9353498536649\\
	126	14.9202440571013\\
	127	14.9253140674323\\
	128	14.878341010053\\
	129	14.8903830053273\\
	130	14.8271169357018\\
	131	15.060566176217\\
	132	15.0078691479736\\
	133	15.0149296925755\\
	134	14.9735759206611\\
	135	14.9655185139875\\
	136	14.9158528789951\\
	137	14.8866662003161\\
	138	14.9360598702571\\
	139	14.8277448182568\\
	140	14.8466478552457\\
	141	15.064094423933\\
	142	15.0448799742641\\
	143	15.0111287932213\\
	144	14.9789143090006\\
	145	14.9624852921011\\
	146	14.939568409964\\
	147	14.9188116369224\\
	148	14.8936719729693\\
	149	14.852649959811\\
	150	14.8202309940425\\
	151	15.066246362125\\
	152	15.0159962348256\\
	153	14.9889034262458\\
	154	15.0020965275105\\
	155	15.012225820529\\
	156	14.9581607097241\\
	157	14.9466071408166\\
	158	14.8819791111133\\
	159	14.8593869735414\\
	160	14.8561612140976\\
	161	15.0451565403793\\
	162	14.9865088753149\\
	163	14.9978827114747\\
	164	14.9729083997859\\
	165	14.9302886374724\\
	166	14.9158157831559\\
	167	14.9175977757944\\
	168	14.8916372036787\\
	169	14.8806026905904\\
	170	14.853815860935\\
	171	15.0840837742149\\
	172	15.0189141951754\\
	173	14.9962227073599\\
	174	15.025246648779\\
	175	14.9497551773637\\
	176	14.9441080466146\\
	177	14.9124341049774\\
	178	14.8530823948222\\
	179	14.8652235599924\\
	180	14.846847716088\\
	181	15.060176715503\\
	182	15.0697536828527\\
	183	14.9990841396163\\
	184	14.9901989419753\\
	185	14.9164752596461\\
	186	14.9361221246519\\
	187	14.8921397440736\\
	188	14.8754628369426\\
	189	14.846671288148\\
	190	14.8198667661654\\
	191	15.0828105093561\\
	192	15.0266569600413\\
	193	14.9980821811349\\
	194	14.9381139408631\\
	195	14.9651426850054\\
	196	14.9024623501658\\
	197	14.9264722037246\\
	198	14.886167251141\\
	199	14.8637438194413\\
	200	14.8369616251206\\
	201	15.0666476748184\\
	202	15.0013310139624\\
	203	15.005106400655\\
	204	14.9536437536537\\
	205	14.9802569903953\\
	206	14.9338734596608\\
	207	14.9085295063253\\
	208	14.889580468757\\
	209	14.8954310701325\\
	210	14.8312358719652\\
	211	15.0584876549456\\
	212	15.0403100774104\\
	213	15.0293026330619\\
	214	14.9858444865268\\
	215	14.9331036150744\\
	216	14.8987877234263\\
	217	14.8937791483099\\
	218	14.8516384956975\\
	219	14.8438390827612\\
	220	14.8538651762365\\
	221	15.0033768202131\\
	222	15.0197286533333\\
	223	14.9870366920076\\
	224	15.0020015693482\\
	225	14.9710852487288\\
	226	14.968260856659\\
	227	14.9005251355261\\
	228	14.8941075797136\\
	229	14.827246942806\\
	230	14.8806329061729\\
	231	15.0714163212393\\
	232	15.0332100201498\\
	233	14.9578001562872\\
	234	14.9660151317919\\
	235	14.9418558702647\\
	236	14.9245530504372\\
	237	14.9247067809664\\
	238	14.9088198566646\\
	239	14.8861540796061\\
	240	14.8427028974575\\
	241	15.0362531081406\\
	242	14.9915654811843\\
	243	15.0202186365945\\
	244	14.9715013063245\\
	245	14.9348284015765\\
	246	14.9413736810339\\
	247	14.9138343336738\\
	248	14.8951318413402\\
	249	14.8481233541547\\
	250	14.8278072557464\\
	251	15.0530146621964\\
};
\addlegendentry{BeamSync periodic, with LO drift but without reciprocity errors}

\addplot [color=red, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	15.014334405693\\
	3	15.0396642208146\\
	4	15.0456086322956\\
	5	15.0521829492944\\
	6	15.0550069230202\\
	7	15.0382067622092\\
	8	15.0512017864069\\
	9	15.031925006324\\
	10	15.0925947155788\\
	11	15.044290910213\\
	12	15.0574755569919\\
	13	14.9955136519383\\
	14	15.0260381736047\\
	15	15.0036231801445\\
	16	15.0643827448859\\
	17	15.0019498779426\\
	18	15.0468253583621\\
	19	14.9992981894324\\
	20	15.0461708779675\\
	21	15.0527757892875\\
	22	15.0631267255374\\
	23	15.0723080538976\\
	24	15.0479442862312\\
	25	15.0590233558716\\
	26	15.0301483167611\\
	27	15.045672875916\\
	28	15.0788206921357\\
	29	15.0511599526316\\
	30	15.0498693676698\\
	31	15.0546451615485\\
	32	15.0077702346261\\
	33	15.0785337208277\\
	34	15.0493278774565\\
	35	15.0327973840747\\
	36	15.046655051579\\
	37	15.0077889735513\\
	38	15.0043971968982\\
	39	15.0437452675069\\
	40	15.0151763320222\\
	41	15.0443476666781\\
	42	15.030576356672\\
	43	15.0421191868581\\
	44	15.0455218128845\\
	45	15.0558170189432\\
	46	15.0350432462159\\
	47	15.0214061773852\\
	48	15.0274010559155\\
	49	14.9937144576037\\
	50	15.0686268146968\\
	51	15.0302692347078\\
	52	15.0061338093904\\
	53	15.0327995396525\\
	54	15.0312438866796\\
	55	15.0614243914367\\
	56	14.9937731199407\\
	57	15.0108517998498\\
	58	15.045525664548\\
	59	15.0310522590835\\
	60	15.0425755216596\\
	61	15.0213383127155\\
	62	15.0463116914612\\
	63	14.9819965508724\\
	64	14.9675658725959\\
	65	15.0253602500475\\
	66	14.9995717228535\\
	67	15.044606591038\\
	68	14.9745306493973\\
	69	15.0338713862229\\
	70	14.9942576715158\\
	71	15.0284554462904\\
	72	14.9974734537716\\
	73	14.9950292448447\\
	74	15.0319968044354\\
	75	14.9608625807449\\
	76	14.981844665775\\
	77	14.9914878748291\\
	78	15.0228389995342\\
	79	14.9430963129008\\
	80	15.0079562470324\\
	81	15.0376460855288\\
	82	14.9716032353373\\
	83	15.0021620244846\\
	84	15.0120920901945\\
	85	14.9994545684188\\
	86	14.9816867961624\\
	87	15.0064283582741\\
	88	15.0052192267672\\
	89	14.998156701454\\
	90	15.0107527168991\\
	91	15.0158930453506\\
	92	14.9718250310817\\
	93	15.0556450473437\\
	94	14.9999409125471\\
	95	15.001275684326\\
	96	14.9550485550506\\
	97	15.0240291685666\\
	98	14.981670201128\\
	99	14.9928867849365\\
	100	14.974008098267\\
	101	15.0255008049234\\
	102	15.0304443897251\\
	103	14.9792608751232\\
	104	14.9903619759245\\
	105	15.0096878376708\\
	106	14.9926999953774\\
	107	14.9923837406863\\
	108	15.0191907032498\\
	109	14.97503186457\\
	110	15.0111275547803\\
	111	14.9818826474039\\
	112	14.9626241787952\\
	113	14.9517711676902\\
	114	14.9996303765233\\
	115	14.9978416263455\\
	116	15.0209255796012\\
	117	14.9691205988941\\
	118	14.9891926101875\\
	119	14.9805201208141\\
	120	14.9851135172675\\
	121	15.0375003231149\\
	122	14.9852896792635\\
	123	14.9416115078243\\
	124	14.9312057873491\\
	125	14.9585363989804\\
	126	14.9620228587694\\
	127	14.9847179819437\\
	128	14.962573679316\\
	129	14.9950656926387\\
	130	14.9578248810265\\
	131	14.9888872772619\\
	132	14.9591832652951\\
	133	14.9886243716721\\
	134	14.9701828985847\\
	135	14.9820304271467\\
	136	14.9584862875818\\
	137	14.9526354712792\\
	138	15.0273215957019\\
	139	14.9383785861765\\
	140	14.9878529072512\\
	141	14.9874885431361\\
	142	14.9907455737969\\
	143	14.9837753859048\\
	144	14.9731599786825\\
	145	14.9765346924135\\
	146	14.9751219022678\\
	147	14.9790309484056\\
	148	14.9772014851544\\
	149	14.9641301929892\\
	150	14.9566419678834\\
	151	14.9846037678733\\
	152	14.9567349005954\\
	153	14.9484447753665\\
	154	14.983351496278\\
	155	15.0118829120762\\
	156	14.9807087818336\\
	157	14.9914718506662\\
	158	14.9497682323718\\
	159	14.9484300320209\\
	160	14.9649366621501\\
	161	14.9568124505921\\
	162	14.9205230152616\\
	163	14.9536564041085\\
	164	14.9466700838371\\
	165	14.9245212370578\\
	166	14.9282773787905\\
	167	14.9547777872524\\
	168	14.9514609885848\\
	169	14.9571512128363\\
	170	14.9515041687328\\
	171	14.9911108071093\\
	172	14.9479101617905\\
	173	14.9471292491198\\
	174	14.9982855813806\\
	175	14.9471814496115\\
	176	14.9679364529688\\
	177	14.9649118144604\\
	178	14.9278974484124\\
	179	14.9617959627835\\
	180	14.9634531091682\\
	181	14.9614187261533\\
	182	14.9978729442027\\
	183	14.9485462370317\\
	184	14.9624013401411\\
	185	14.9117647944104\\
	186	14.9532824009295\\
	187	14.9323665618456\\
	188	14.9415128477126\\
	189	14.9382536481651\\
	190	14.9367324493236\\
	191	14.9789733829929\\
	192	14.9473014671931\\
	193	14.9409950291886\\
	194	14.9028902821218\\
	195	14.9503416357409\\
	196	14.915329002595\\
	197	14.9586670788011\\
	198	14.9414501314952\\
	199	14.9400731908896\\
	200	14.9404167854344\\
	201	14.9575860116281\\
	202	14.9140340296135\\
	203	14.9394005203851\\
	204	14.9064158149659\\
	205	14.9558222240713\\
	206	14.9306717779903\\
	207	14.9272240281134\\
	208	14.9295571213006\\
	209	14.9627296226146\\
	210	14.9214318103418\\
	211	14.9444224379639\\
	212	14.946265102365\\
	213	14.9573022929205\\
	214	14.9372882128301\\
	215	14.9088447519362\\
	216	14.90051916672\\
	217	14.9229089311116\\
	218	14.9030774211224\\
	219	14.9179025190328\\
	220	14.9481732196867\\
	221	14.8834972091906\\
	222	14.9213426430166\\
	223	14.9110809738625\\
	224	14.9492450469528\\
	225	14.9397048943437\\
	226	14.9660143582228\\
	227	14.9224700868934\\
	228	14.9307838196594\\
	229	14.8915283190153\\
	230	14.9677460675428\\
	231	14.9459958452145\\
	232	14.9303108867093\\
	233	14.8734523024827\\
	234	14.9006030556531\\
	235	14.8982304041894\\
	236	14.9005980208949\\
	237	14.9245425158579\\
	238	14.9257593146402\\
	239	14.9326003099745\\
	240	14.9098095382097\\
	241	14.905607983623\\
	242	14.8815570492109\\
	243	14.9365037103077\\
	244	14.9132928183173\\
	245	14.9008056638268\\
	246	14.9273357864495\\
	247	14.9255004097805\\
	248	14.9232734690126\\
	249	14.8999292804777\\
	250	14.9057949083827\\
	251	14.9170558327602\\
};
\addlegendentry{BeamSync once, without LO drift but with reciprocity errors}

\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	14.9924986524162\\
	3	14.9964302113698\\
	4	14.9773328123047\\
	5	14.965688709433\\
	6	14.9440937934821\\
	7	14.9014565635471\\
	8	14.890342026651\\
	9	14.8515982830205\\
	10	14.8847112200149\\
	11	15.044331295208\\
	12	15.0343681052475\\
	13	14.9484352763637\\
	14	14.9558914577774\\
	15	14.9132668517948\\
	16	14.9509685647555\\
	17	14.8694151590885\\
	18	14.8903247765396\\
	19	14.8192915044228\\
	20	14.8491755271571\\
	21	15.0528184936333\\
	22	15.0400530172985\\
	23	15.0262179186175\\
	24	14.9800436204134\\
	25	14.9681735877813\\
	26	14.9170633975212\\
	27	14.9160028317726\\
	28	14.924000389753\\
	29	14.8746750260341\\
	30	14.8457539149817\\
	31	15.054751593903\\
	32	14.983540703442\\
	33	15.0336711578639\\
	34	14.9761186665627\\
	35	14.9371736152425\\
	36	14.9200376180671\\
	37	14.8672868307215\\
	38	14.84168676181\\
	39	14.8498008686584\\
	40	14.7929171885805\\
	41	15.0445031982062\\
	42	15.0072445480179\\
	43	14.9986841825603\\
	44	14.979363404623\\
	45	14.9669792620856\\
	46	14.9245159125945\\
	47	14.8889057712222\\
	48	14.8719812644741\\
	49	14.8130532407135\\
	50	14.8649535555739\\
	51	15.0302599293103\\
	52	14.9848985081466\\
	53	14.9896505015803\\
	54	14.9647695932657\\
	55	14.9750369473694\\
	56	14.8846637551461\\
	57	14.8839566784138\\
	58	14.8955226932212\\
	59	14.8586641098068\\
	60	14.8530298221765\\
	61	15.0213897673604\\
	62	15.0229730370293\\
	63	14.9314400009354\\
	64	14.8946625877539\\
	65	14.9312241542096\\
	66	14.8803762461378\\
	67	14.8980631867172\\
	68	14.8013749665536\\
	69	14.8357765707792\\
	70	14.7736346203692\\
	71	15.028629654695\\
	72	14.9733345320018\\
	73	14.9453324154728\\
	74	14.9595732437311\\
	75	14.8613770258048\\
	76	14.8605958086075\\
	77	14.8500532384936\\
	78	14.8554683437748\\
	79	14.7500146622967\\
	80	14.7909883810301\\
	81	15.0377970776067\\
	82	14.9489718817882\\
	83	14.9567235450711\\
	84	14.9410329713895\\
	85	14.9027875576463\\
	86	14.8647964740966\\
	87	14.8607780768907\\
	88	14.8352923068978\\
	89	14.8037309749422\\
	90	14.7936816598741\\
	91	15.0158995034737\\
	92	14.9507476452263\\
	93	15.0127726676601\\
	94	14.9309312250252\\
	95	14.9144512349189\\
	96	14.8455502941828\\
	97	14.8872633030194\\
	98	14.8219859983261\\
	99	14.8142998881598\\
	100	14.7671402326897\\
	101	15.0256888778483\\
	102	15.0071406341692\\
	103	14.9359576784494\\
	104	14.9245641675632\\
	105	14.9298701278172\\
	106	14.8854694649772\\
	107	14.8639516442904\\
	108	14.8661004996877\\
	109	14.802187653149\\
	110	14.8153186680807\\
	111	14.9820702896958\\
	112	14.940117381952\\
	113	14.9033004776551\\
	114	14.9265063369505\\
	115	14.8979900099961\\
	116	14.9003688989322\\
	117	14.8292326387694\\
	118	14.8227142580821\\
	119	14.788382170045\\
	120	14.7636294111286\\
	121	15.037920497802\\
	122	14.9648043154772\\
	123	14.8975055464852\\
	124	14.8658753930601\\
	125	14.8685097290621\\
	126	14.8538168369196\\
	127	14.8583611585924\\
	128	14.8111497745461\\
	129	14.8226692530923\\
	130	14.7601587354335\\
	131	14.9890824216264\\
	132	14.936203721147\\
	133	14.9416616959382\\
	134	14.901139739353\\
	135	14.8924283303999\\
	136	14.8424052871538\\
	137	14.8132906029311\\
	138	14.859895899514\\
	139	14.7518501567534\\
	140	14.7735271953542\\
	141	14.9877551972075\\
	142	14.9667884414789\\
	143	14.9343159374269\\
	144	14.8999563417417\\
	145	14.879918246167\\
	146	14.8591657656206\\
	147	14.8374148021892\\
	148	14.813341889158\\
	149	14.7737368964229\\
	150	14.7376115205251\\
	151	14.9849156250361\\
	152	14.9349695630357\\
	153	14.9067278730692\\
	154	14.9181187293227\\
	155	14.9275047516084\\
	156	14.8723986695088\\
	157	14.8620346846262\\
	158	14.7959970716158\\
	159	14.7739163953071\\
	160	14.7704069135613\\
	161	14.9570927156232\\
	162	14.8988232925921\\
	163	14.910074715745\\
	164	14.8825603789473\\
	165	14.840135508321\\
	166	14.8245395199876\\
	167	14.8294164405098\\
	168	14.8015518308853\\
	169	14.7906555781825\\
	170	14.7600801580126\\
	171	14.9908768709728\\
	172	14.924549147115\\
	173	14.9019284934355\\
	174	14.9264761801081\\
	175	14.8515146129133\\
	176	14.845713134944\\
	177	14.814682241927\\
	178	14.7538312189212\\
	179	14.7630898459736\\
	180	14.7500242754442\\
	181	14.9613211195802\\
	182	14.9737561142371\\
	183	14.900566861842\\
	184	14.8886793280251\\
	185	14.8134288489344\\
	186	14.8326526740423\\
	187	14.789290958334\\
	188	14.7684213268324\\
	189	14.7388633899169\\
	190	14.7160827812682\\
	191	14.9793487886146\\
	192	14.9221258588472\\
	193	14.8903122669092\\
	194	14.8289057496089\\
	195	14.8543948351038\\
	196	14.7934281820937\\
	197	14.8143575280312\\
	198	14.777762719966\\
	199	14.7565825936491\\
	200	14.7291421159811\\
	201	14.9582462508049\\
	202	14.8924691741407\\
	203	14.8954069207703\\
	204	14.841583979276\\
	205	14.8717116994032\\
	206	14.8222117980906\\
	207	14.796572020978\\
	208	14.7752187148749\\
	209	14.7813994157309\\
	210	14.7169583592655\\
	211	14.944771314408\\
	212	14.9234331396817\\
	213	14.9150042352423\\
	214	14.8689599285015\\
	215	14.817413296228\\
	216	14.7806588222393\\
	217	14.7780593682484\\
	218	14.7353175713413\\
	219	14.7278027876096\\
	220	14.736296750607\\
	221	14.8834164035508\\
	222	14.8988150499788\\
	223	14.8683155125557\\
	224	14.8798565160257\\
	225	14.8487657877765\\
	226	14.8453398199115\\
	227	14.7782867556131\\
	228	14.7703163172209\\
	229	14.7028190259231\\
	230	14.7584074315496\\
	231	14.9456523373589\\
	232	14.9061645584331\\
	233	14.8319043962363\\
	234	14.8400467042943\\
	235	14.815375951673\\
	236	14.7962037181716\\
	237	14.7978742741752\\
	238	14.7822975365186\\
	239	14.7565680860307\\
	240	14.7120634130975\\
	241	14.9059564185062\\
	242	14.8586209529469\\
	243	14.8884805748123\\
	244	14.8406723633182\\
	245	14.8013135731813\\
	246	14.8040655572007\\
	247	14.7829219379375\\
	248	14.7617847312503\\
	249	14.7153380325561\\
	250	14.696189549443\\
	251	14.9178188614338\\
};
\addlegendentry{BeamSync periodic, with LO drift and with reciprocity errors}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	14.9924986524162\\
	3	14.9964302113698\\
	4	14.9773328123047\\
	5	14.965688709433\\
	6	14.9440937934821\\
	7	14.9014565635471\\
	8	14.890342026651\\
	9	14.8515982830205\\
	10	14.8847112200149\\
	11	14.8230872847537\\
	12	14.7973532897829\\
	13	14.7206320161771\\
	14	14.731109444027\\
	15	14.6856275388742\\
	16	14.7302365930746\\
	17	14.655790564898\\
	18	14.6786978959504\\
	19	14.6086879710251\\
	20	14.6470828005604\\
	21	14.629583949736\\
	22	14.6142270179525\\
	23	14.608982773152\\
	24	14.5665943659257\\
	25	14.5638893945084\\
	26	14.514440446532\\
	27	14.5024677099031\\
	28	14.5105764866538\\
	29	14.4788508717601\\
	30	14.4421313556347\\
	31	14.4212302151292\\
	32	14.3539426051625\\
	33	14.4104273181223\\
	34	14.342499083987\\
	35	14.3061374815064\\
	36	14.2846856930905\\
	37	14.2386630313093\\
	38	14.2366307719672\\
	39	14.2460983925913\\
	40	14.1869355355458\\
	41	14.1881538028316\\
	42	14.1447130266976\\
	43	14.1471546144833\\
	44	14.1308291308519\\
	45	14.1365382321167\\
	46	14.0978963561693\\
	47	14.0600700819602\\
	48	14.0363011594864\\
	49	13.9674039466353\\
	50	14.0409921594617\\
	51	14.0133929366201\\
	52	13.9633687873208\\
	53	13.977281389812\\
	54	13.9376476770501\\
	55	13.9615544264756\\
	56	13.9106904565232\\
	57	13.9089663577134\\
	58	13.9385426657757\\
	59	13.8959742461921\\
	60	13.9011622103595\\
	61	13.8646445825896\\
	62	13.8828205511621\\
	63	13.8134383961511\\
	64	13.7795830864108\\
	65	13.8509949113175\\
	66	13.7916773258307\\
	67	13.8515474496521\\
	68	13.7584038906985\\
	69	13.8014551943016\\
	70	13.7654679453758\\
	71	13.7905092282644\\
	72	13.741416629714\\
	73	13.7260900389827\\
	74	13.7467495811752\\
	75	13.6468104804442\\
	76	13.6601021778673\\
	77	13.6669975460844\\
	78	13.6927835712632\\
	79	13.6086494053105\\
	80	13.6866468671075\\
	81	13.6790936208584\\
	82	13.610130277651\\
	83	13.6423067994159\\
	84	13.6295417469931\\
	85	13.6089985017807\\
	86	13.5871752605297\\
	87	13.5949090060716\\
	88	13.6065600961744\\
	89	13.5974237092067\\
	90	13.6000428763835\\
	91	13.6151247279457\\
	92	13.5757784228452\\
	93	13.6640889613375\\
	94	13.5874122093836\\
	95	13.5486496534339\\
	96	13.4930041162704\\
	97	13.5588366099673\\
	98	13.529742104088\\
	99	13.552313103491\\
	100	13.4868127498637\\
	101	13.5199246886207\\
	102	13.5306174321482\\
	103	13.4587687554247\\
	104	13.4775899103704\\
	105	13.4872194682369\\
	106	13.4792499073988\\
	107	13.4745358802338\\
	108	13.4921746027262\\
	109	13.4487296559615\\
	110	13.4849435598805\\
	111	13.4433140793208\\
	112	13.4007986166306\\
	113	13.4027968356507\\
	114	13.4735879591316\\
	115	13.4580973406959\\
	116	13.4710341488289\\
	117	13.4296673436971\\
	118	13.4663458799295\\
	119	13.455662410657\\
	120	13.4205176219698\\
	121	13.4650017086625\\
	122	13.4019429330731\\
	123	13.3814151702865\\
	124	13.3478961726554\\
	125	13.3812049788167\\
	126	13.3721408206814\\
	127	13.3863088976585\\
	128	13.3709529772945\\
	129	13.3935680718815\\
	130	13.334683556706\\
	131	13.3856080718046\\
	132	13.3471609581962\\
	133	13.3449605453757\\
	134	13.3744931158932\\
	135	13.3332109029994\\
	136	13.3342020414283\\
	137	13.3275708478488\\
	138	13.4043714661241\\
	139	13.3026468913827\\
	140	13.3411927747009\\
	141	13.306933120752\\
	142	13.3276703381133\\
	143	13.2897866426917\\
	144	13.2854533275919\\
	145	13.2875151440919\\
	146	13.2950185171943\\
	147	13.2923344404876\\
	148	13.2758363615819\\
	149	13.2624056897235\\
	150	13.2684760938274\\
	151	13.26678953521\\
	152	13.2792512624017\\
	153	13.2696224946767\\
	154	13.3167639763283\\
	155	13.361752424975\\
	156	13.3267075003137\\
	157	13.3295739237679\\
	158	13.318754921742\\
	159	13.2804975258032\\
	160	13.3048617693081\\
	161	13.2860771313075\\
	162	13.2361966476063\\
	163	13.2834261884534\\
	164	13.2638165890878\\
	165	13.2227530876407\\
	166	13.2270209996644\\
	167	13.2474309903179\\
	168	13.2543013492621\\
	169	13.245276330954\\
	170	13.279726706705\\
	171	13.3309410635545\\
	172	13.3114230504766\\
	173	13.3019969333657\\
	174	13.3752782121489\\
	175	13.3339125682733\\
	176	13.3350873805985\\
	177	13.2930770230529\\
	178	13.2642202018385\\
	179	13.2665286779419\\
	180	13.2739606822022\\
	181	13.2649017238594\\
	182	13.3526882836327\\
	183	13.2823521193467\\
	184	13.2606098485808\\
	185	13.2312270287824\\
	186	13.2915590591649\\
	187	13.2508100450796\\
	188	13.2563950986388\\
	189	13.2234597402312\\
	190	13.2544566826806\\
	191	13.2748031942408\\
	192	13.24586119156\\
	193	13.2523392482822\\
	194	13.1524289515568\\
	195	13.2365117286614\\
	196	13.2145150567999\\
	197	13.2611477023585\\
	198	13.233117324208\\
	199	13.1833596016689\\
	200	13.2110659756539\\
	201	13.2503020108668\\
	202	13.1727230812953\\
	203	13.1816286678571\\
	204	13.1649177848329\\
	205	13.2200054961898\\
	206	13.1886247279523\\
	207	13.2084901118716\\
	208	13.2084376039692\\
	209	13.1949262781404\\
	210	13.1963928301915\\
	211	13.2195058366635\\
	212	13.2150965398214\\
	213	13.2109595510368\\
	214	13.1718717166096\\
	215	13.1539853727097\\
	216	13.1435972328419\\
	217	13.1608736098345\\
	218	13.1603624200408\\
	219	13.1582536001721\\
	220	13.1616397116001\\
	221	13.1356087809988\\
	222	13.1622101916647\\
	223	13.128749770318\\
	224	13.185023670493\\
	225	13.1890406710616\\
	226	13.188426520102\\
	227	13.1541569253215\\
	228	13.174263709268\\
	229	13.1264271120767\\
	230	13.172217856323\\
	231	13.1282981481853\\
	232	13.0951364495139\\
	233	13.0681823304563\\
	234	13.1077980604666\\
	235	13.0753829823428\\
	236	13.0285383673472\\
	237	13.0853166689424\\
	238	13.1131957730895\\
	239	13.0927941849003\\
	240	13.0450946974491\\
	241	13.0321465217078\\
	242	12.9984690219296\\
	243	13.0680215485177\\
	244	13.0350997190381\\
	245	13.0243352906213\\
	246	13.0467783559911\\
	247	13.0628856295551\\
	248	13.0205996484401\\
	249	12.999771275646\\
	250	12.9555574877012\\
	251	12.9731036268753\\
};
\addlegendentry{BeamSync once, with LO drift and with reciprocity errors}

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	13.1906787434183\\
	2	13.1599895170343\\
	3	13.2126355347337\\
	4	13.2130390115673\\
	5	13.2083174452258\\
	6	13.2229465310664\\
	7	13.2294523322077\\
	8	13.2261343756982\\
	9	13.2156266968516\\
	10	13.2699210280452\\
	11	13.2292919520438\\
	12	13.2359875831645\\
	13	13.1723994649949\\
	14	13.2197186091365\\
	15	13.1496826160965\\
	16	13.2286867843519\\
	17	13.1621313310027\\
	18	13.203394034143\\
	19	13.2197987560389\\
	20	13.2635078194785\\
	21	13.2786248963323\\
	22	13.3136829076317\\
	23	13.3311114676174\\
	24	13.2870230922943\\
	25	13.3087670684031\\
	26	13.2360067458505\\
	27	13.2845714527297\\
	28	13.32385395005\\
	29	13.2652311497075\\
	30	13.2609375627508\\
	31	13.3422495978848\\
	32	13.2604965957216\\
	33	13.3371809737822\\
	34	13.276567302976\\
	35	13.2259550270802\\
	36	13.2511576097605\\
	37	13.2041885217295\\
	38	13.2040464105631\\
	39	13.2381735762355\\
	40	13.2168178341048\\
	41	13.2550464012772\\
	42	13.2320557497456\\
	43	13.2421692987873\\
	44	13.2191319980837\\
	45	13.2565958547034\\
	46	13.2588978602672\\
	47	13.2509823232712\\
	48	13.2350821538629\\
	49	13.2066347871452\\
	50	13.3259822883312\\
	51	13.2731934365139\\
	52	13.2407887074026\\
	53	13.3008378143884\\
	54	13.2805399850843\\
	55	13.2829586022905\\
	56	13.2203712191706\\
	57	13.2488640831311\\
	58	13.2823102335625\\
	59	13.2344241792658\\
	60	13.2951873324952\\
	61	13.3054592418336\\
	62	13.3075405478448\\
	63	13.2025764486859\\
	64	13.1949355647869\\
	65	13.2508138681243\\
	66	13.2125611780304\\
	67	13.2369744222679\\
	68	13.2131466703413\\
	69	13.2854711325721\\
	70	13.258432408694\\
	71	13.26971205767\\
	72	13.2426919071828\\
	73	13.2453385010304\\
	74	13.3086995582682\\
	75	13.2254608933404\\
	76	13.238287131962\\
	77	13.2731261378189\\
	78	13.2709561769354\\
	79	13.1744479465059\\
	80	13.2466985558415\\
	81	13.2557473045947\\
	82	13.2129685971204\\
	83	13.2241370175182\\
	84	13.2053802398475\\
	85	13.1906899923438\\
	86	13.1636785542308\\
	87	13.1890071556433\\
	88	13.1517889646987\\
	89	13.1396817246361\\
	90	13.1542847564717\\
	91	13.1422707634976\\
	92	13.1135448281064\\
	93	13.1888531594013\\
	94	13.1272259592231\\
	95	13.1246538466565\\
	96	13.055038964906\\
	97	13.1312859647161\\
	98	13.0967258106769\\
	99	13.1060925669822\\
	100	13.0834533824887\\
	101	13.1778304694818\\
	102	13.2152317712049\\
	103	13.1581589190657\\
	104	13.134556434787\\
	105	13.2051302456217\\
	106	13.1837033938299\\
	107	13.1755516007508\\
	108	13.2254561192003\\
	109	13.1930884599175\\
	110	13.2370646966368\\
	111	13.1465787400391\\
	112	13.1635195603322\\
	113	13.1755151118491\\
	114	13.2262329107306\\
	115	13.2251299904727\\
	116	13.2179539807813\\
	117	13.1947279308003\\
	118	13.2239723604878\\
	119	13.2017422281955\\
	120	13.1774517550307\\
	121	13.2893562166605\\
	122	13.2539452887212\\
	123	13.2430376947434\\
	124	13.2508663008727\\
	125	13.2481611663016\\
	126	13.2411294956818\\
	127	13.2775071317242\\
	128	13.229435784181\\
	129	13.2887707622051\\
	130	13.2289390631446\\
	131	13.294836206315\\
	132	13.2811252310565\\
	133	13.2816121067861\\
	134	13.2830844643919\\
	135	13.2796787907382\\
	136	13.2683512839429\\
	137	13.238150965874\\
	138	13.3299069838646\\
	139	13.2155068371744\\
	140	13.2366887425634\\
	141	13.2591950769982\\
	142	13.2599082798265\\
	143	13.2203607681727\\
	144	13.2125220656957\\
	145	13.2372869859949\\
	146	13.2463810842386\\
	147	13.2333914778032\\
	148	13.2575610734293\\
	149	13.2347470968614\\
	150	13.2484206327442\\
	151	13.2036354211342\\
	152	13.1999029688247\\
	153	13.2096636090311\\
	154	13.2351487148824\\
	155	13.2545126654883\\
	156	13.189133029359\\
	157	13.233897717936\\
	158	13.2070502779894\\
	159	13.2049032700042\\
	160	13.1861380078356\\
	161	13.1768264021359\\
	162	13.175607454169\\
	163	13.1940454356861\\
	164	13.2121138177997\\
	165	13.2022244283027\\
	166	13.1965165948787\\
	167	13.2149649893235\\
	168	13.2034586854455\\
	169	13.2238798871209\\
	170	13.2238138916162\\
	171	13.2445039149015\\
	172	13.2138184854923\\
	173	13.2453998126184\\
	174	13.2902572718014\\
	175	13.2143214226189\\
	176	13.257229607748\\
	177	13.2327484959273\\
	178	13.1799223845947\\
	179	13.2228183007456\\
	180	13.2041626321617\\
	181	13.2272659513268\\
	182	13.277323709049\\
	183	13.1872069679504\\
	184	13.211922643789\\
	185	13.1446902290633\\
	186	13.1971634312359\\
	187	13.2092310346719\\
	188	13.1822571645771\\
	189	13.1749234209162\\
	190	13.2210981969625\\
	191	13.244536237969\\
	192	13.20764230234\\
	193	13.2004843918986\\
	194	13.1584064242635\\
	195	13.1932914830885\\
	196	13.1420561217907\\
	197	13.2345357971204\\
	198	13.1960924217393\\
	199	13.1933631345813\\
	200	13.1916586033193\\
	201	13.2132326121085\\
	202	13.1638464853649\\
	203	13.1764615574211\\
	204	13.1807283468991\\
	205	13.2229102696124\\
	206	13.1761681601712\\
	207	13.1723815598261\\
	208	13.216863039677\\
	209	13.2564512821117\\
	210	13.2354571549536\\
	211	13.2327949307745\\
	212	13.2745893414726\\
	213	13.2773811995869\\
	214	13.2410914356722\\
	215	13.2019087786961\\
	216	13.1865172977727\\
	217	13.2189797477247\\
	218	13.1711362154706\\
	219	13.2129043231082\\
	220	13.2331217202146\\
	221	13.1864472539313\\
	222	13.187683967044\\
	223	13.1788687218615\\
	224	13.2178781595278\\
	225	13.2050978127867\\
	226	13.1963074659424\\
	227	13.1597428071657\\
	228	13.186344694356\\
	229	13.1313537832375\\
	230	13.2097695984447\\
	231	13.1972195222324\\
	232	13.189723113358\\
	233	13.1489664183864\\
	234	13.1595840831641\\
	235	13.1642083677482\\
	236	13.1447012039295\\
	237	13.2130066730182\\
	238	13.1931846970625\\
	239	13.1959923192625\\
	240	13.1733151309437\\
	241	13.1321939132699\\
	242	13.1226284156909\\
	243	13.197454715363\\
	244	13.1358124898357\\
	245	13.1526404380885\\
	246	13.2125325561057\\
	247	13.1870877414096\\
	248	13.1909783800485\\
	249	13.1644441705848\\
	250	13.1256881825241\\
	251	13.15389513597\\
};
\addlegendentry{No synchronization}		
\coordinate (insetPosition) at (rel axis cs:0.58,0.4);

\end{axis}

\begin{axis}[at={(insetPosition)},
width=1in,
height=0.7in,
scale only axis,
xmin=218,
xmax=242,
ymin=14.7,
ymax=15.15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, dashdotted, line width=2pt, forget plot]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	15.0148761835712\\
	3	15.0407700297973\\
	4	15.0472422806019\\
	5	15.0543321694254\\
	6	15.0577390143875\\
	7	15.0415138893864\\
	8	15.0550675377301\\
	9	15.036348755315\\
	10	15.0975569903895\\
	11	15.0497626568616\\
	12	15.0634301555899\\
	13	15.0020768068564\\
	14	15.0330778729746\\
	15	15.0112268689173\\
	16	15.0725201140946\\
	17	15.0106920516675\\
	18	15.0560657963701\\
	19	15.0089454425348\\
	20	15.0564478691239\\
	21	15.0636736413501\\
	22	15.074504004177\\
	23	15.0842524375336\\
	24	15.060500088644\\
	25	15.0720453446351\\
	26	15.0435721886273\\
	27	15.0597711276992\\
	28	15.0935270658595\\
	29	15.0666010615853\\
	30	15.0657334971302\\
	31	15.0711048805912\\
	32	15.025013099043\\
	33	15.0958104789142\\
	34	15.0675483542796\\
	35	15.0516222551138\\
	36	15.0660192610958\\
	37	15.0275103594724\\
	38	15.024818499787\\
	39	15.0645161462238\\
	40	15.0365582059027\\
	41	15.0663099335896\\
	42	15.0526457768151\\
	43	15.0648315925543\\
	44	15.068619195521\\
	45	15.0795675653356\\
	46	15.0593313108875\\
	47	15.0461866395704\\
	48	15.0528457116422\\
	49	15.0194854688424\\
	50	15.0952042109903\\
	51	15.057436436712\\
	52	15.0334516413151\\
	53	15.0609723893334\\
	54	15.0597961310732\\
	55	15.0906370260548\\
	56	15.0232525685128\\
	57	15.0410993376803\\
	58	15.0762054276339\\
	59	15.0624234693671\\
	60	15.0745186635252\\
	61	15.0535098812765\\
	62	15.0794850426894\\
	63	15.015699269579\\
	64	15.0018593552536\\
	65	15.0601202635722\\
	66	15.0350761748235\\
	67	15.0807142364084\\
	68	15.010971460113\\
	69	15.0709496214666\\
	70	15.0323883819102\\
	71	15.0665144326749\\
	72	15.0364035582922\\
	73	15.0340236464652\\
	74	15.0715640282276\\
	75	15.0010373462064\\
	76	15.0225506480057\\
	77	15.0321024583115\\
	78	15.0645863739995\\
	79	14.9848586412977\\
	80	15.0508213907109\\
	81	15.0813585535418\\
	82	15.0158128586053\\
	83	15.0469672646022\\
	84	15.0581993971141\\
	85	15.0449492362728\\
	86	15.0278426644227\\
	87	15.0535912635176\\
	88	15.0523040312003\\
	89	15.0458450319876\\
	90	15.0592858468922\\
	91	15.0649705298016\\
	92	15.0214683766291\\
	93	15.106180075718\\
	94	15.0512362167789\\
	95	15.0529531960026\\
	96	15.0072174951401\\
	97	15.077210209607\\
	98	15.0350730026204\\
	99	15.0460734305224\\
	100	15.028478851667\\
	101	15.0807692683686\\
	102	15.0862937654997\\
	103	15.0356366474535\\
	104	15.0480288509366\\
	105	15.0665063785248\\
	106	15.0502526504612\\
	107	15.0512107376815\\
	108	15.0782190494478\\
	109	15.0345533131776\\
	110	15.0709543196595\\
	111	15.0424104309189\\
	112	15.0237184320317\\
	113	15.0141701611883\\
	114	15.0618582800348\\
	115	15.0606244561938\\
	116	15.0840952027058\\
	117	15.0320457723032\\
	118	15.0539106934075\\
	119	15.0453392537158\\
	120	15.050248108008\\
	121	15.1035175917638\\
	122	15.0519158105493\\
	123	15.0084437684833\\
	124	14.9975674453274\\
	125	15.0265900599281\\
	126	15.0304572153867\\
	127	15.0545223286159\\
	128	15.0324815153428\\
	129	15.0654334278877\\
	130	15.0283388072775\\
	131	15.0605661860666\\
	132	15.0305277731413\\
	133	15.061008400654\\
	134	15.0434072735828\\
	135	15.0556226172929\\
	136	15.0312028529739\\
	137	15.02744516308\\
	138	15.101790012139\\
	139	15.0145567625632\\
	140	15.061933679254\\
	141	15.064094884847\\
	142	15.0680953552249\\
	143	15.060356206811\\
	144	15.0505428953771\\
	145	15.0562978238204\\
	146	15.055452306197\\
	147	15.0586086856807\\
	148	15.0575968257254\\
	149	15.0453814740688\\
	150	15.0381538826363\\
	151	15.0662466821646\\
	152	15.0383833916768\\
	153	15.0313155503063\\
	154	15.0671328154823\\
	155	15.0969291452827\\
	156	15.0649855020633\\
	157	15.0761258050224\\
	158	15.0366311562316\\
	159	15.0352132533708\\
	160	15.0517357160826\\
	161	15.045156922286\\
	162	15.0086326219694\\
	163	15.0434332800862\\
	164	15.0370466438119\\
	165	15.0145989176816\\
	166	15.0194920747541\\
	167	15.0455714702499\\
	168	15.0431356439349\\
	169	15.0485661597447\\
	170	15.0439294042656\\
	171	15.0840840710666\\
	172	15.0424102920885\\
	173	15.0415775018767\\
	174	15.0950154481765\\
	175	15.043365327591\\
	176	15.0649091013763\\
	177	15.0614784011156\\
	178	15.0245463156245\\
	179	15.0608294285411\\
	180	15.0618276278679\\
	181	15.0601767678814\\
	182	15.0942735787719\\
	183	15.0473628497903\\
	184	15.0622483089092\\
	185	15.0146700716487\\
	186	15.0553522945222\\
	187	15.03401699896\\
	188	15.0441103755482\\
	189	15.0417976093374\\
	190	15.0396170900992\\
	191	15.0828105002737\\
	192	15.0509011928335\\
	193	15.0463009093862\\
	194	15.0094542799417\\
	195	15.0569442801711\\
	196	15.0220060425154\\
	197	15.0673916957165\\
	198	15.0509466553607\\
	199	15.048091356532\\
	200	15.0480227623802\\
	201	15.0666480220103\\
	202	15.0231492625653\\
	203	15.0493796081811\\
	204	15.0174470064626\\
	205	15.0669685412028\\
	206	15.0421284370909\\
	207	15.0404670031782\\
	208	15.0437624539824\\
	209	15.0768623953357\\
	210	15.0344257700258\\
	211	15.058487873779\\
	212	15.0625797232594\\
	213	15.0731977626978\\
	214	15.0529702830443\\
	215	15.0257313617184\\
	216	15.0166961029214\\
	217	15.039051969364\\
	218	15.0223507028582\\
	219	15.0370914185197\\
	220	15.067522437465\\
	221	15.0033769207932\\
	222	15.0422907275623\\
	223	15.0304806584738\\
	224	15.070583390473\\
	225	15.0627968180476\\
	226	15.0888335068398\\
	227	15.0461415182364\\
	228	15.0546851315973\\
	229	15.0160908725787\\
	230	15.0929782343037\\
	231	15.07141616675\\
	232	15.0568267041528\\
	233	14.9988701402768\\
	234	15.0275431783714\\
	235	15.0256047877644\\
	236	15.0286100318147\\
	237	15.05134347196\\
	238	15.0546986327066\\
	239	15.0608422207234\\
	240	15.0406319684075\\
	241	15.0362534879904\\
	242	15.0132320475797\\
	243	15.0681299934369\\
	244	15.0443490175548\\
	245	15.0319889478413\\
	246	15.0609836977265\\
	247	15.0592000392141\\
	248	15.0570371674465\\
	249	15.035370774802\\
	250	15.0403125358934\\
	251	15.0530148482405\\
};


\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	14.9930909562996\\
	3	14.99760030162\\
	4	14.9791228950058\\
	5	14.9677672594232\\
	6	14.9469489308636\\
	7	14.9052095828781\\
	8	14.8946152458121\\
	9	14.8565653826037\\
	10	14.8900872435563\\
	11	15.049762802765\\
	12	15.040665735621\\
	13	14.955481871877\\
	14	14.9635048492136\\
	15	14.921425744532\\
	16	14.9593968863481\\
	17	14.8786387010956\\
	18	14.9001060314711\\
	19	14.8305209603827\\
	20	14.8608908472238\\
	21	15.0636733580431\\
	22	15.0512193765722\\
	23	15.037796233303\\
	24	14.993189677752\\
	25	14.9814756165544\\
	26	14.9301954212207\\
	27	14.9300203509655\\
	28	14.9381727007957\\
	29	14.8887996906652\\
	30	14.8620059593778\\
	31	15.0711052007468\\
	32	15.0009796136906\\
	33	15.0511264880881\\
	34	14.9954100440593\\
	35	14.9566374859463\\
	36	14.9389454130837\\
	37	14.887581069712\\
	38	14.8621769969299\\
	39	14.8710876042365\\
	40	14.8148392549331\\
	41	15.0663097162286\\
	42	15.0298484731973\\
	43	15.0208773565678\\
	44	15.0017149607246\\
	45	14.990647128487\\
	46	14.9477715530913\\
	47	14.9149277252144\\
	48	14.8970036345657\\
	49	14.8389288029179\\
	50	14.8924333682073\\
	51	15.057435912359\\
	52	15.0117711019261\\
	53	15.0169413095079\\
	54	14.9931632745973\\
	55	15.0034519705547\\
	56	14.9135857485926\\
	57	14.9137041553611\\
	58	14.9257655396358\\
	59	14.8896321078142\\
	60	14.8854107937864\\
	61	15.0535098762727\\
	62	15.0556808609757\\
	63	14.9659183974661\\
	64	14.9290844595907\\
	65	14.9657390066031\\
	66	14.9141577057464\\
	67	14.9343750968262\\
	68	14.836400236519\\
	69	14.8735256125683\\
	70	14.811227410834\\
	71	15.0665142714292\\
	72	15.0120444584671\\
	73	14.9850912290955\\
	74	14.9976409472307\\
	75	14.9005319829058\\
	76	14.9002658176958\\
	77	14.8896071044349\\
	78	14.8969489856912\\
	79	14.7919602814911\\
	80	14.835505587856\\
	81	15.0813583554115\\
	82	14.9925411064481\\
	83	15.0012623663815\\
	84	14.9867700062547\\
	85	14.9480156997785\\
	86	14.9078745827062\\
	87	14.9061283221618\\
	88	14.8804731447993\\
	89	14.8509338030918\\
	90	14.8423153801265\\
	91	15.0649703421643\\
	92	14.9994082080227\\
	93	15.062006923863\\
	94	14.982354027425\\
	95	14.9665736776784\\
	96	14.8986466816641\\
	97	14.940375707859\\
	98	14.8778145768499\\
	99	14.8661461573965\\
	100	14.8207838220927\\
	101	15.08076867259\\
	102	15.0630648972323\\
	103	14.991829539585\\
	104	14.9816958210377\\
	105	14.9875890400524\\
	106	14.9428111612686\\
	107	14.9233592658824\\
	108	14.92429065834\\
	109	14.8605312199776\\
	110	14.8742739912878\\
	111	15.0424103309405\\
	112	15.001910502321\\
	113	14.9658021956624\\
	114	14.9899540617889\\
	115	14.9628571004779\\
	116	14.9623173967854\\
	117	14.8913710778705\\
	118	14.8897764788503\\
	119	14.8562868990511\\
	120	14.8289113755617\\
	121	15.1035174986569\\
	122	15.0316097821478\\
	123	14.9642209327839\\
	124	14.9309216549498\\
	125	14.9353498536649\\
	126	14.9202440571013\\
	127	14.9253140674323\\
	128	14.878341010053\\
	129	14.8903830053273\\
	130	14.8271169357018\\
	131	15.060566176217\\
	132	15.0078691479736\\
	133	15.0149296925755\\
	134	14.9735759206611\\
	135	14.9655185139875\\
	136	14.9158528789951\\
	137	14.8866662003161\\
	138	14.9360598702571\\
	139	14.8277448182568\\
	140	14.8466478552457\\
	141	15.064094423933\\
	142	15.0448799742641\\
	143	15.0111287932213\\
	144	14.9789143090006\\
	145	14.9624852921011\\
	146	14.939568409964\\
	147	14.9188116369224\\
	148	14.8936719729693\\
	149	14.852649959811\\
	150	14.8202309940425\\
	151	15.066246362125\\
	152	15.0159962348256\\
	153	14.9889034262458\\
	154	15.0020965275105\\
	155	15.012225820529\\
	156	14.9581607097241\\
	157	14.9466071408166\\
	158	14.8819791111133\\
	159	14.8593869735414\\
	160	14.8561612140976\\
	161	15.0451565403793\\
	162	14.9865088753149\\
	163	14.9978827114747\\
	164	14.9729083997859\\
	165	14.9302886374724\\
	166	14.9158157831559\\
	167	14.9175977757944\\
	168	14.8916372036787\\
	169	14.8806026905904\\
	170	14.853815860935\\
	171	15.0840837742149\\
	172	15.0189141951754\\
	173	14.9962227073599\\
	174	15.025246648779\\
	175	14.9497551773637\\
	176	14.9441080466146\\
	177	14.9124341049774\\
	178	14.8530823948222\\
	179	14.8652235599924\\
	180	14.846847716088\\
	181	15.060176715503\\
	182	15.0697536828527\\
	183	14.9990841396163\\
	184	14.9901989419753\\
	185	14.9164752596461\\
	186	14.9361221246519\\
	187	14.8921397440736\\
	188	14.8754628369426\\
	189	14.846671288148\\
	190	14.8198667661654\\
	191	15.0828105093561\\
	192	15.0266569600413\\
	193	14.9980821811349\\
	194	14.9381139408631\\
	195	14.9651426850054\\
	196	14.9024623501658\\
	197	14.9264722037246\\
	198	14.886167251141\\
	199	14.8637438194413\\
	200	14.8369616251206\\
	201	15.0666476748184\\
	202	15.0013310139624\\
	203	15.005106400655\\
	204	14.9536437536537\\
	205	14.9802569903953\\
	206	14.9338734596608\\
	207	14.9085295063253\\
	208	14.889580468757\\
	209	14.8954310701325\\
	210	14.8312358719652\\
	211	15.0584876549456\\
	212	15.0403100774104\\
	213	15.0293026330619\\
	214	14.9858444865268\\
	215	14.9331036150744\\
	216	14.8987877234263\\
	217	14.8937791483099\\
	218	14.8516384956975\\
	219	14.8438390827612\\
	220	14.8538651762365\\
	221	15.0033768202131\\
	222	15.0197286533333\\
	223	14.9870366920076\\
	224	15.0020015693482\\
	225	14.9710852487288\\
	226	14.968260856659\\
	227	14.9005251355261\\
	228	14.8941075797136\\
	229	14.827246942806\\
	230	14.8806329061729\\
	231	15.0714163212393\\
	232	15.0332100201498\\
	233	14.9578001562872\\
	234	14.9660151317919\\
	235	14.9418558702647\\
	236	14.9245530504372\\
	237	14.9247067809664\\
	238	14.9088198566646\\
	239	14.8861540796061\\
	240	14.8427028974575\\
	241	15.0362531081406\\
	242	14.9915654811843\\
	243	15.0202186365945\\
	244	14.9715013063245\\
	245	14.9348284015765\\
	246	14.9413736810339\\
	247	14.9138343336738\\
	248	14.8951318413402\\
	249	14.8481233541547\\
	250	14.8278072557464\\
	251	15.0530146621964\\
};


\addplot [color=red, dashdotted, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	15.014334405693\\
	3	15.0396642208146\\
	4	15.0456086322956\\
	5	15.0521829492944\\
	6	15.0550069230202\\
	7	15.0382067622092\\
	8	15.0512017864069\\
	9	15.031925006324\\
	10	15.0925947155788\\
	11	15.044290910213\\
	12	15.0574755569919\\
	13	14.9955136519383\\
	14	15.0260381736047\\
	15	15.0036231801445\\
	16	15.0643827448859\\
	17	15.0019498779426\\
	18	15.0468253583621\\
	19	14.9992981894324\\
	20	15.0461708779675\\
	21	15.0527757892875\\
	22	15.0631267255374\\
	23	15.0723080538976\\
	24	15.0479442862312\\
	25	15.0590233558716\\
	26	15.0301483167611\\
	27	15.045672875916\\
	28	15.0788206921357\\
	29	15.0511599526316\\
	30	15.0498693676698\\
	31	15.0546451615485\\
	32	15.0077702346261\\
	33	15.0785337208277\\
	34	15.0493278774565\\
	35	15.0327973840747\\
	36	15.046655051579\\
	37	15.0077889735513\\
	38	15.0043971968982\\
	39	15.0437452675069\\
	40	15.0151763320222\\
	41	15.0443476666781\\
	42	15.030576356672\\
	43	15.0421191868581\\
	44	15.0455218128845\\
	45	15.0558170189432\\
	46	15.0350432462159\\
	47	15.0214061773852\\
	48	15.0274010559155\\
	49	14.9937144576037\\
	50	15.0686268146968\\
	51	15.0302692347078\\
	52	15.0061338093904\\
	53	15.0327995396525\\
	54	15.0312438866796\\
	55	15.0614243914367\\
	56	14.9937731199407\\
	57	15.0108517998498\\
	58	15.045525664548\\
	59	15.0310522590835\\
	60	15.0425755216596\\
	61	15.0213383127155\\
	62	15.0463116914612\\
	63	14.9819965508724\\
	64	14.9675658725959\\
	65	15.0253602500475\\
	66	14.9995717228535\\
	67	15.044606591038\\
	68	14.9745306493973\\
	69	15.0338713862229\\
	70	14.9942576715158\\
	71	15.0284554462904\\
	72	14.9974734537716\\
	73	14.9950292448447\\
	74	15.0319968044354\\
	75	14.9608625807449\\
	76	14.981844665775\\
	77	14.9914878748291\\
	78	15.0228389995342\\
	79	14.9430963129008\\
	80	15.0079562470324\\
	81	15.0376460855288\\
	82	14.9716032353373\\
	83	15.0021620244846\\
	84	15.0120920901945\\
	85	14.9994545684188\\
	86	14.9816867961624\\
	87	15.0064283582741\\
	88	15.0052192267672\\
	89	14.998156701454\\
	90	15.0107527168991\\
	91	15.0158930453506\\
	92	14.9718250310817\\
	93	15.0556450473437\\
	94	14.9999409125471\\
	95	15.001275684326\\
	96	14.9550485550506\\
	97	15.0240291685666\\
	98	14.981670201128\\
	99	14.9928867849365\\
	100	14.974008098267\\
	101	15.0255008049234\\
	102	15.0304443897251\\
	103	14.9792608751232\\
	104	14.9903619759245\\
	105	15.0096878376708\\
	106	14.9926999953774\\
	107	14.9923837406863\\
	108	15.0191907032498\\
	109	14.97503186457\\
	110	15.0111275547803\\
	111	14.9818826474039\\
	112	14.9626241787952\\
	113	14.9517711676902\\
	114	14.9996303765233\\
	115	14.9978416263455\\
	116	15.0209255796012\\
	117	14.9691205988941\\
	118	14.9891926101875\\
	119	14.9805201208141\\
	120	14.9851135172675\\
	121	15.0375003231149\\
	122	14.9852896792635\\
	123	14.9416115078243\\
	124	14.9312057873491\\
	125	14.9585363989804\\
	126	14.9620228587694\\
	127	14.9847179819437\\
	128	14.962573679316\\
	129	14.9950656926387\\
	130	14.9578248810265\\
	131	14.9888872772619\\
	132	14.9591832652951\\
	133	14.9886243716721\\
	134	14.9701828985847\\
	135	14.9820304271467\\
	136	14.9584862875818\\
	137	14.9526354712792\\
	138	15.0273215957019\\
	139	14.9383785861765\\
	140	14.9878529072512\\
	141	14.9874885431361\\
	142	14.9907455737969\\
	143	14.9837753859048\\
	144	14.9731599786825\\
	145	14.9765346924135\\
	146	14.9751219022678\\
	147	14.9790309484056\\
	148	14.9772014851544\\
	149	14.9641301929892\\
	150	14.9566419678834\\
	151	14.9846037678733\\
	152	14.9567349005954\\
	153	14.9484447753665\\
	154	14.983351496278\\
	155	15.0118829120762\\
	156	14.9807087818336\\
	157	14.9914718506662\\
	158	14.9497682323718\\
	159	14.9484300320209\\
	160	14.9649366621501\\
	161	14.9568124505921\\
	162	14.9205230152616\\
	163	14.9536564041085\\
	164	14.9466700838371\\
	165	14.9245212370578\\
	166	14.9282773787905\\
	167	14.9547777872524\\
	168	14.9514609885848\\
	169	14.9571512128363\\
	170	14.9515041687328\\
	171	14.9911108071093\\
	172	14.9479101617905\\
	173	14.9471292491198\\
	174	14.9982855813806\\
	175	14.9471814496115\\
	176	14.9679364529688\\
	177	14.9649118144604\\
	178	14.9278974484124\\
	179	14.9617959627835\\
	180	14.9634531091682\\
	181	14.9614187261533\\
	182	14.9978729442027\\
	183	14.9485462370317\\
	184	14.9624013401411\\
	185	14.9117647944104\\
	186	14.9532824009295\\
	187	14.9323665618456\\
	188	14.9415128477126\\
	189	14.9382536481651\\
	190	14.9367324493236\\
	191	14.9789733829929\\
	192	14.9473014671931\\
	193	14.9409950291886\\
	194	14.9028902821218\\
	195	14.9503416357409\\
	196	14.915329002595\\
	197	14.9586670788011\\
	198	14.9414501314952\\
	199	14.9400731908896\\
	200	14.9404167854344\\
	201	14.9575860116281\\
	202	14.9140340296135\\
	203	14.9394005203851\\
	204	14.9064158149659\\
	205	14.9558222240713\\
	206	14.9306717779903\\
	207	14.9272240281134\\
	208	14.9295571213006\\
	209	14.9627296226146\\
	210	14.9214318103418\\
	211	14.9444224379639\\
	212	14.946265102365\\
	213	14.9573022929205\\
	214	14.9372882128301\\
	215	14.9088447519362\\
	216	14.90051916672\\
	217	14.9229089311116\\
	218	14.9030774211224\\
	219	14.9179025190328\\
	220	14.9481732196867\\
	221	14.8834972091906\\
	222	14.9213426430166\\
	223	14.9110809738625\\
	224	14.9492450469528\\
	225	14.9397048943437\\
	226	14.9660143582228\\
	227	14.9224700868934\\
	228	14.9307838196594\\
	229	14.8915283190153\\
	230	14.9677460675428\\
	231	14.9459958452145\\
	232	14.9303108867093\\
	233	14.8734523024827\\
	234	14.9006030556531\\
	235	14.8982304041894\\
	236	14.9005980208949\\
	237	14.9245425158579\\
	238	14.9257593146402\\
	239	14.9326003099745\\
	240	14.9098095382097\\
	241	14.905607983623\\
	242	14.8815570492109\\
	243	14.9365037103077\\
	244	14.9132928183173\\
	245	14.9008056638268\\
	246	14.9273357864495\\
	247	14.9255004097805\\
	248	14.9232734690126\\
	249	14.8999292804777\\
	250	14.9057949083827\\
	251	14.9170558327602\\
};


\addplot [color=red, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	15.0500163356064\\
	2	14.9924986524162\\
	3	14.9964302113698\\
	4	14.9773328123047\\
	5	14.965688709433\\
	6	14.9440937934821\\
	7	14.9014565635471\\
	8	14.890342026651\\
	9	14.8515982830205\\
	10	14.8847112200149\\
	11	15.044331295208\\
	12	15.0343681052475\\
	13	14.9484352763637\\
	14	14.9558914577774\\
	15	14.9132668517948\\
	16	14.9509685647555\\
	17	14.8694151590885\\
	18	14.8903247765396\\
	19	14.8192915044228\\
	20	14.8491755271571\\
	21	15.0528184936333\\
	22	15.0400530172985\\
	23	15.0262179186175\\
	24	14.9800436204134\\
	25	14.9681735877813\\
	26	14.9170633975212\\
	27	14.9160028317726\\
	28	14.924000389753\\
	29	14.8746750260341\\
	30	14.8457539149817\\
	31	15.054751593903\\
	32	14.983540703442\\
	33	15.0336711578639\\
	34	14.9761186665627\\
	35	14.9371736152425\\
	36	14.9200376180671\\
	37	14.8672868307215\\
	38	14.84168676181\\
	39	14.8498008686584\\
	40	14.7929171885805\\
	41	15.0445031982062\\
	42	15.0072445480179\\
	43	14.9986841825603\\
	44	14.979363404623\\
	45	14.9669792620856\\
	46	14.9245159125945\\
	47	14.8889057712222\\
	48	14.8719812644741\\
	49	14.8130532407135\\
	50	14.8649535555739\\
	51	15.0302599293103\\
	52	14.9848985081466\\
	53	14.9896505015803\\
	54	14.9647695932657\\
	55	14.9750369473694\\
	56	14.8846637551461\\
	57	14.8839566784138\\
	58	14.8955226932212\\
	59	14.8586641098068\\
	60	14.8530298221765\\
	61	15.0213897673604\\
	62	15.0229730370293\\
	63	14.9314400009354\\
	64	14.8946625877539\\
	65	14.9312241542096\\
	66	14.8803762461378\\
	67	14.8980631867172\\
	68	14.8013749665536\\
	69	14.8357765707792\\
	70	14.7736346203692\\
	71	15.028629654695\\
	72	14.9733345320018\\
	73	14.9453324154728\\
	74	14.9595732437311\\
	75	14.8613770258048\\
	76	14.8605958086075\\
	77	14.8500532384936\\
	78	14.8554683437748\\
	79	14.7500146622967\\
	80	14.7909883810301\\
	81	15.0377970776067\\
	82	14.9489718817882\\
	83	14.9567235450711\\
	84	14.9410329713895\\
	85	14.9027875576463\\
	86	14.8647964740966\\
	87	14.8607780768907\\
	88	14.8352923068978\\
	89	14.8037309749422\\
	90	14.7936816598741\\
	91	15.0158995034737\\
	92	14.9507476452263\\
	93	15.0127726676601\\
	94	14.9309312250252\\
	95	14.9144512349189\\
	96	14.8455502941828\\
	97	14.8872633030194\\
	98	14.8219859983261\\
	99	14.8142998881598\\
	100	14.7671402326897\\
	101	15.0256888778483\\
	102	15.0071406341692\\
	103	14.9359576784494\\
	104	14.9245641675632\\
	105	14.9298701278172\\
	106	14.8854694649772\\
	107	14.8639516442904\\
	108	14.8661004996877\\
	109	14.802187653149\\
	110	14.8153186680807\\
	111	14.9820702896958\\
	112	14.940117381952\\
	113	14.9033004776551\\
	114	14.9265063369505\\
	115	14.8979900099961\\
	116	14.9003688989322\\
	117	14.8292326387694\\
	118	14.8227142580821\\
	119	14.788382170045\\
	120	14.7636294111286\\
	121	15.037920497802\\
	122	14.9648043154772\\
	123	14.8975055464852\\
	124	14.8658753930601\\
	125	14.8685097290621\\
	126	14.8538168369196\\
	127	14.8583611585924\\
	128	14.8111497745461\\
	129	14.8226692530923\\
	130	14.7601587354335\\
	131	14.9890824216264\\
	132	14.936203721147\\
	133	14.9416616959382\\
	134	14.901139739353\\
	135	14.8924283303999\\
	136	14.8424052871538\\
	137	14.8132906029311\\
	138	14.859895899514\\
	139	14.7518501567534\\
	140	14.7735271953542\\
	141	14.9877551972075\\
	142	14.9667884414789\\
	143	14.9343159374269\\
	144	14.8999563417417\\
	145	14.879918246167\\
	146	14.8591657656206\\
	147	14.8374148021892\\
	148	14.813341889158\\
	149	14.7737368964229\\
	150	14.7376115205251\\
	151	14.9849156250361\\
	152	14.9349695630357\\
	153	14.9067278730692\\
	154	14.9181187293227\\
	155	14.9275047516084\\
	156	14.8723986695088\\
	157	14.8620346846262\\
	158	14.7959970716158\\
	159	14.7739163953071\\
	160	14.7704069135613\\
	161	14.9570927156232\\
	162	14.8988232925921\\
	163	14.910074715745\\
	164	14.8825603789473\\
	165	14.840135508321\\
	166	14.8245395199876\\
	167	14.8294164405098\\
	168	14.8015518308853\\
	169	14.7906555781825\\
	170	14.7600801580126\\
	171	14.9908768709728\\
	172	14.924549147115\\
	173	14.9019284934355\\
	174	14.9264761801081\\
	175	14.8515146129133\\
	176	14.845713134944\\
	177	14.814682241927\\
	178	14.7538312189212\\
	179	14.7630898459736\\
	180	14.7500242754442\\
	181	14.9613211195802\\
	182	14.9737561142371\\
	183	14.900566861842\\
	184	14.8886793280251\\
	185	14.8134288489344\\
	186	14.8326526740423\\
	187	14.789290958334\\
	188	14.7684213268324\\
	189	14.7388633899169\\
	190	14.7160827812682\\
	191	14.9793487886146\\
	192	14.9221258588472\\
	193	14.8903122669092\\
	194	14.8289057496089\\
	195	14.8543948351038\\
	196	14.7934281820937\\
	197	14.8143575280312\\
	198	14.777762719966\\
	199	14.7565825936491\\
	200	14.7291421159811\\
	201	14.9582462508049\\
	202	14.8924691741407\\
	203	14.8954069207703\\
	204	14.841583979276\\
	205	14.8717116994032\\
	206	14.8222117980906\\
	207	14.796572020978\\
	208	14.7752187148749\\
	209	14.7813994157309\\
	210	14.7169583592655\\
	211	14.944771314408\\
	212	14.9234331396817\\
	213	14.9150042352423\\
	214	14.8689599285015\\
	215	14.817413296228\\
	216	14.7806588222393\\
	217	14.7780593682484\\
	218	14.7353175713413\\
	219	14.7278027876096\\
	220	14.736296750607\\
	221	14.8834164035508\\
	222	14.8988150499788\\
	223	14.8683155125557\\
	224	14.8798565160257\\
	225	14.8487657877765\\
	226	14.8453398199115\\
	227	14.7782867556131\\
	228	14.7703163172209\\
	229	14.7028190259231\\
	230	14.7584074315496\\
	231	14.9456523373589\\
	232	14.9061645584331\\
	233	14.8319043962363\\
	234	14.8400467042943\\
	235	14.815375951673\\
	236	14.7962037181716\\
	237	14.7978742741752\\
	238	14.7822975365186\\
	239	14.7565680860307\\
	240	14.7120634130975\\
	241	14.9059564185062\\
	242	14.8586209529469\\
	243	14.8884805748123\\
	244	14.8406723633182\\
	245	14.8013135731813\\
	246	14.8040655572007\\
	247	14.7829219379375\\
	248	14.7617847312503\\
	249	14.7153380325561\\
	250	14.696189549443\\
	251	14.9178188614338\\
};

\end{axis}

	
\end{tikzpicture}%
